Radio Observations of the Hubble Deep Field South Region IV: Optical Properties of the Faint Radio Population

The Australia Telescope Hubble Deep Field-South (ATHDFS) survey of the Hubble Deep Field South reaches sensitivities of ~10 miceoJyJy at 1.4, 2.5, 5.2 and 8.7 GHz, making the ATHDFS one of the deepest surveys ever performed with the Australia Telescope Compact Array. Here we present the optical identifications of the ATHDFS radio sources using data from the literature. We find that ~66% of the radio sources have optical counterparts to I = 23.5 mag. Deep HST imaging of the area identifies a further 12% of radio sources. We present new spectroscopic observations for 98 of the radio sources, and supplement these spectroscopic redshifts with photometric ones calculated from 5-band optical imaging. The host galaxy colors and radio-to-optical ratios indicate that low luminosity (or "radio quiet") AGN make up a significant proportion of the sub-mJy radio population, a result which is in accordance with a number of other deep radio studies. The radio-to-optical ratios of the bright (S_1.4GHz > 1 mJy) sources is consistent with a bimodal distribution.

==> (inline-0) <==
\begin{deluxetable}{llrrrrrrrrrrrrr}
\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{CTIO properties of the catalogued ATHDFS sources.}
\tablehead{ 
\colhead{ATHDFS name} & \colhead{CTIO} & \colhead{CTIO ID} &
\colhead{U mag} & \colhead{U rms} & 
\colhead{B mag} & \colhead{B rms} & 
\colhead{V mag} & \colhead{V rms} & 
\colhead{R mag} & \colhead{R rms} & 
\colhead{I mag} & \colhead{I rms} & 
\colhead{CTIO phot z} & \colhead{CTIO phot z} \\
\colhead{} & \colhead{flag} & \colhead{} &
\colhead{} & \colhead{error} & 
\colhead{} & \colhead{error} & 
\colhead{} & \colhead{error} & 
\colhead{} & \colhead{error} & 
\colhead{} & \colhead{error} & 
\colhead{} & \colhead{uncertainty}

}
\startdata
ATHDFS\_J223303.6-605751 & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223325.8-605729 & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223255.6-605656 & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223246.3-605654 & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223403.4-605640 & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223243.8-605608A & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223243.8-605608B & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223410.5-605545A & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223410.5-605545B & OUT & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223308.5-605544 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223314.6-605543 & YES & 2689 & 18.11 & 0.01 & 18.05 & 0.00 & 17.42 & 0.00 & 16.98 & 0.00 & 16.52 & 0.01 & 0.01 & 0.05  \\
ATHDFS\_J223316.9-605533 & YES & 3290 & 17.13 & 0.01 & 16.88 & 0.00 & 15.96 & 0.00 & 15.37 & 0.00 & 14.72 & 0.00 & 0.17 & 0.11  \\
ATHDFS\_J223353.9-605452 & YES & 1648 & 22.99 & 0.16 & 24.05 & 0.18 & 23.00 & 0.15 & 22.41 & 0.12 & 21.23 & 0.19 & 0.98 & 0.25  \\
ATHDFS\_J223334.6-605455 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223214.8-605430 & YES & 2073 & 23.10 & 0.16 & 23.74 & 0.12 & 22.67 & 0.08 & 22.28 & 0.09 & 21.58 & 0.22 & 0.27 & 0.18  \\
ATHDFS\_J223448.4-605417 & YES & 2430 & 23.48 & 0.50 & 24.58 & 0.61 & 24.31 & 0.82 & 22.89 & 0.42 & 22.11 & 0.94 & 0.71 & 0.35  \\
ATHDFS\_J223317.5-605416A & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223317.5-605416B & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223156.0-605417 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223204.8-605414 & YES & 2735 & 20.14 & 0.02 & 20.52 & 0.01 & 19.50 & 0.01 & 18.94 & 0.01 & 18.28 & 0.02 & 0.21 & 0.15  \\
ATHDFS\_J223228.8-605406 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223430.9-605357 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223230.3-605352 & YES & 3044 & 22.84 & 0.15 & 23.89 & 0.17 & 22.82 & 0.13 & 21.76 & 0.07 & 20.48 & 0.10 & 0.82 & 0.18  \\
ATHDFS\_J223151.1-605328 & YES & 4228 & 21.05 & 0.07 & 20.83 & 0.02 & 19.40 & 0.01 & 18.41 & 0.01 & 17.66 & 0.02 & 0.32 & 0.03  \\
ATHDFS\_J223145.4-605311 & YES & 4739 & 21.19 & 0.11 & 20.96 & 0.04 & 19.53 & 0.02 & 18.53 & 0.01 & 17.74 & 0.03 & 0.32 & 0.04  \\
ATHDFS\_J223453.4-605259 & YES & 4223 & 23.81 & 0.44 & 25.07 & 0.59 & 22.92 & 0.15 & 21.48 & 0.07 & 20.08 & 0.08 & 0.74 & 0.19  \\
ATHDFS\_J223141.5-605302 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223150.6-605258 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223203.0-605242A & YES & 4335 & 24.00 & 0.69 & 24.63 & 0.54 & 24.10 & 0.54 & 23.11 & 0.42 & 21.59 & 0.45 & 0.00 & 0.00  \\
ATHDFS\_J223203.0-605242B & YES & 5262 & 22.06 & 0.18 & 22.18 & 0.09 & 20.81 & 0.05 & 19.74 & 0.03 & 18.97 & 0.07 & 0.34 & 0.04  \\
ATHDFS\_J223301.5-605250A & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223301.5-605250B & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223458.6-605225 & YES & 5184 & 23.25 & 0.38 & 23.95 & 0.35 & 22.10 & 0.11 & 20.69 & 0.06 & 19.30 & 0.07 & 0.71 & 0.21  \\
ATHDFS\_J223345.4-605227 & YES & 5052 & 21.29 & 0.04 & 21.69 & 0.03 & 21.25 & 0.03 & 20.59 & 0.03 & 19.80 & 0.06 & 1.44 & 0.11  \\
ATHDFS\_J223454.9-605211 & YES & 7441 & 16.73 & 0.00 & 17.03 & 0.00 & 16.28 & 0.00 & 15.78 & 0.00 & 15.16 & 0.00 & 1.70 & 0.06  \\
ATHDFS\_J223352.5-605210 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223241.8-605209 & YES & 6536 & 19.67 & 0.03 & 19.55 & 0.01 & 18.28 & 0.01 & 17.59 & 0.01 & 16.88 & 0.01 & 0.10 & 0.10  \\
ATHDFS\_J223242.9-605155 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223223.3-605137 & YES & 6147 & 23.25 & 0.36 & 23.50 & 0.23 & 21.99 & 0.10 & 20.77 & 0.07 & 19.69 & 0.10 & 0.51 & 0.06  \\
ATHDFS\_J223323.8-605141 & YES & 5841 & 23.66 & 0.27 & 24.84 & 0.30 & 23.77 & 0.21 & 23.08 & 0.15 & 22.52 & 0.43 & 0.51 & 0.20  \\
ATHDFS\_J223420.1-605138 & YES & 5963 & 23.58 & 0.46 & 24.95 & 0.58 & 24.17 & 0.58 & 22.81 & 0.24 & 21.70 & 0.40 & 0.82 & 0.18  \\
ATHDFS\_J223427.0-605132 & YES & 6206 & 21.34 & 0.08 & 21.78 & 0.04 & 20.92 & 0.04 & 20.20 & 0.03 & 19.60 & 0.08 & 0.51 & 0.06  \\
ATHDFS\_J223238.8-605113 & YES & 6412 & 25.27 & 0.86 & 25.88 & 0.45 & 25.22 & 0.53 & 24.62 & 0.45 & 23.69 & 0.70 & 0.78 & 0.09  \\
ATHDFS\_J223403.1-605101 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223139.6-605039 & YES & 7850 & 21.35 & 0.10 & 21.13 & 0.03 & 19.69 & 0.02 & 18.82 & 0.01 & 18.13 & 0.03 & 0.25 & 0.05  \\
ATHDFS\_J223257.0-605039 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223226.9-605029 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223142.8-605024 & YES & 7623 & 24.26 & 1.11 & 23.63 & 0.23 & 22.21 & 0.13 & 21.11 & 0.07 & 20.01 & 0.12 & 0.51 & 0.09  \\
ATHDFS\_J223238.5-605018 & YES & 8002 & 23.53 & 0.65 & 23.58 & 0.27 & 21.93 & 0.12 & 20.62 & 0.06 & 19.43 & 0.09 & 0.57 & 0.04  \\
ATHDFS\_J223306.7-605014 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223411.6-604931 & YES & 9586 & 19.18 & 0.02 & 19.19 & 0.01 & 18.16 & 0.00 & 17.57 & 0.00 & 16.92 & 0.01 & 0.02 & 0.04  \\
ATHDFS\_J223329.3-604931 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223221.3-604929 & YES & 8703 & \nodata & \nodata & 25.91 & 0.75 & 24.41 & 0.34 & 22.68 & 0.11 & 21.69 & 0.17 & 0.51 & 0.14  \\
ATHDFS\_J223223.6-604923 & YES & 9407 & 22.54 & 0.17 & 22.86 & 0.11 & 21.51 & 0.05 & 20.44 & 0.04 & 19.66 & 0.07 & 0.34 & 0.05  \\
ATHDFS\_J223301.3-604926 & YES & 8800 & 24.33 & 0.83 & 23.90 & 0.20 & 23.01 & 0.18 & 21.69 & 0.08 & 20.79 & 0.15 & 0.42 & 0.09  \\
ATHDFS\_J223414.3-604923 & YES & 8925 & 24.16 & 0.89 & 24.56 & 0.47 & 22.75 & 0.18 & 21.63 & 0.10 & 20.70 & 0.19 & 0.42 & 0.06  \\
ATHDFS\_J223524.8-604918A & YES & 9212 & 22.24 & 0.18 & 22.59 & 0.10 & 21.59 & 0.08 & 20.64 & 0.06 & 19.48 & 0.09 & 0.78 & 0.13  \\
ATHDFS\_J223524.8-604918B & YES & 10742 & 21.14 & 0.24 & 20.98 & 0.08 & 20.40 & 0.09 & 19.34 & 0.06 & 18.09 & 0.08 & 0.00 & 0.00  \\
ATHDFS\_J223430.0-604922 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223454.0-604904 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223413.1-604909 & YES & 9829 & 19.31 & 0.02 & 19.68 & 0.01 & 18.68 & 0.01 & 18.13 & 0.01 & 17.51 & 0.02 & 0.19 & 0.11  \\
ATHDFS\_J223502.1-604858 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223107.4-604855 & YES & 9250 & 26.25 & 8.03 & 25.67 & 1.84 & 24.14 & 0.90 & 23.18 & 0.60 & 21.86 & 0.86 & 0.00 & 0.00  \\
ATHDFS\_J223400.5-604903A & YES & 9201 & 22.77 & 0.23 & 24.21 & 0.32 & 23.72 & 0.42 & 23.50 & 0.53 & 22.82 & 1.30 & 0.00 & 0.00  \\
ATHDFS\_J223400.5-604903B & YES & 62540 & 24.33 & 0.66 & 25.22 & 0.52 & 24.75 & 0.72 & 24.02 & 0.54 & 23.31 & 1.20 & 0.00 & 0.00  \\
ATHDFS\_J223359.4-604901 & YES & 62540 & 24.33 & 0.66 & 25.22 & 0.52 & 24.75 & 0.72 & 24.02 & 0.54 & 23.31 & 1.20 & 0.00 & 0.00  \\
ATHDFS\_J223417.0-604857 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223543.9-604838 & YES & 10095 & 22.38 & 0.24 & 22.18 & 0.08 & 20.69 & 0.04 & 19.41 & 0.02 & 18.50 & 0.04 & 0.45 & 0.02  \\
ATHDFS\_J223407.5-604847 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223235.6-604844 & YES & 9555 & 25.18 & 0.76 & 26.00 & 0.54 & 24.70 & 0.36 & 23.47 & 0.16 & 22.19 & 0.16 & 0.00 & 0.00  \\
ATHDFS\_J223447.4-604843 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223452.0-604834 & YES & 10103 & 22.10 & 0.10 & 22.05 & 0.04 & 20.91 & 0.03 & 20.24 & 0.02 & 19.47 & 0.05 & 0.48 & 0.20  \\
ATHDFS\_J223337.8-604833 & YES & 10186 & 22.42 & 0.16 & 22.27 & 0.07 & 21.25 & 0.05 & 20.18 & 0.03 & 19.31 & 0.06 & 0.67 & 0.08  \\
ATHDFS\_J223146.9-604827 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223255.7-604823 & YES & 10223 & 22.86 & 0.22 & 23.47 & 0.14 & 22.53 & 0.12 & 21.44 & 0.06 & 20.36 & 0.10 & 0.78 & 0.09  \\
ATHDFS\_J223250.5-604814 & YES & 10508 & 21.79 & 0.12 & 22.05 & 0.06 & 21.46 & 0.06 & 20.52 & 0.04 & 19.61 & 0.08 & 0.74 & 0.37  \\
ATHDFS\_J223109.5-604810 & YES & 62785 & 23.36 & 0.44 & 24.21 & 0.36 & 24.03 & 0.60 & 24.19 & 1.06 & 22.68 & 1.24 & 0.00 & 0.00  \\
ATHDFS\_J223359.7-604806 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223243.0-604758 & YES & 10708 & 21.50 & 0.06 & 21.93 & 0.03 & 21.34 & 0.03 & 20.58 & 0.02 & 19.95 & 0.06 & 0.60 & 0.19  \\
ATHDFS\_J223414.7-604753 & YES & 11505 & 19.54 & 0.02 & 19.62 & 0.01 & 18.55 & 0.01 & 17.95 & 0.01 & 17.27 & 0.01 & 0.03 & 0.05  \\
ATHDFS\_J223217.6-604751 & YES & 10719 & 22.52 & 0.10 & 23.03 & 0.06 & 22.70 & 0.08 & 22.21 & 0.08 & 21.51 & 0.16 & 1.24 & 0.09  \\
ATHDFS\_J223417.5-604749 & YES & 11211 & 19.80 & 0.02 & 20.11 & 0.01 & 19.33 & 0.01 & 18.92 & 0.01 & 18.38 & 0.03 & 0.04 & 0.05  \\
ATHDFS\_J223226.8-604745 & YES & 10922 & 24.23 & 0.43 & 24.55 & 0.24 & 23.46 & 0.16 & 22.26 & 0.09 & 21.32 & 0.14 & 0.71 & 0.12  \\
ATHDFS\_J223254.0-604736 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223340.2-604730 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223141.7-604725 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223353.3-604723 & YES & 11347 & 22.93 & 0.19 & 23.83 & 0.18 & 23.39 & 0.26 & 22.79 & 0.22 & 21.57 & 0.29 & 2.05 & 0.01  \\
ATHDFS\_J223527.5-604714 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223444.0-604710 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223108.1-604706 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223315.8-604707 & YES & 11750 & 24.30 & 0.60 & 26.17 & 1.16 & 23.76 & 0.24 & 22.50 & 0.11 & 21.50 & 0.19 & 0.00 & 0.00  \\
ATHDFS\_J223420.4-604658 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223527.8-604639A & YES & 63579 & 21.69 & 0.18 & 21.43 & 0.06 & 20.08 & 0.03 & 18.93 & 0.02 & 18.01 & 0.04 & 0.00 & 0.00  \\
ATHDFS\_J223527.8-604639B & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223231.6-604654 & YES & 11995 & 22.78 & 0.15 & 23.44 & 0.10 & 22.60 & 0.10 & 21.63 & 0.06 & 20.46 & 0.07 & 0.86 & 0.07  \\
ATHDFS\_J223254.0-604650 & YES & 77236 & 23.08 & 0.31 & 23.18 & 0.12 & 22.21 & 0.10 & 21.29 & 0.06 & 20.28 & 0.11 & 0.00 & 0.00  \\
ATHDFS\_J223147.2-604647 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223305.3-604647 & YES & 12766 & 21.82 & 0.14 & 21.20 & 0.03 & 19.73 & 0.02 & 18.72 & 0.01 & 17.92 & 0.03 & 0.34 & 0.04  \\
ATHDFS\_J223118.9-604644 & YES & 12102 & 22.92 & 0.18 & 23.53 & 0.10 & 23.03 & 0.14 & 22.26 & 0.09 & 21.10 & 0.15 & 1.15 & 0.06  \\
ATHDFS\_J223333.2-604642 & YES & 12681 & 21.46 & 0.06 & 21.10 & 0.02 & 19.82 & 0.01 & 19.03 & 0.01 & 18.26 & 0.02 & 0.23 & 0.14  \\
ATHDFS\_J223300.3-604640 & YES & 12226 & 23.46 & 0.27 & 24.29 & 0.21 & 24.36 & 0.47 & 24.31 & 0.60 & \nodata & \nodata & 0.00 & 0.00  \\
ATHDFS\_J223228.5-604642 & YES & 12390 & 22.18 & 0.10 & 22.43 & 0.06 & 21.67 & 0.06 & 20.64 & 0.04 & 19.69 & 0.06 & 0.74 & 0.05  \\
ATHDFS\_J223536.8-604632 & YES & 14668 & 19.07 & 0.02 & 19.19 & 0.01 & 18.16 & 0.01 & 17.57 & 0.01 & 16.86 & 0.01 & 0.03 & 0.05  \\
ATHDFS\_J223312.3-604630 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223330.4-604624 & YES & 13047 & 23.75 & 0.64 & 22.74 & 0.14 & 21.21 & 0.06 & 20.03 & 0.04 & 19.09 & 0.07 & 0.45 & 0.05  \\
ATHDFS\_J223434.7-604603 & YES & 13093 & 23.94 & 0.76 & 24.51 & 0.63 & 23.37 & 0.41 & 22.99 & 0.53 & 21.42 & 0.53 & 0.00 & 0.00  \\
ATHDFS\_J223310.2-604601 & YES & 13062 & 26.01 & 1.29 & 26.26 & 0.61 & 25.21 & 0.51 & 24.36 & 0.30 & 23.44 & 0.45 & 0.00 & 0.00  \\
ATHDFS\_J223258.6-604548 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223329.6-604537 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223408.1-604534 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223342.9-604524 & YES & 15763 & 20.42 & 0.03 & 20.41 & 0.02 & 19.06 & 0.01 & 18.33 & 0.01 & 17.61 & 0.02 & 0.16 & 0.11  \\
ATHDFS\_J223324.0-604516 & YES & 14909 & 22.95 & 0.25 & 23.12 & 0.16 & 21.82 & 0.08 & 20.64 & 0.06 & 19.72 & 0.09 & 0.42 & 0.07  \\
ATHDFS\_J223320.1-604457 & YES & 14865 & 26.04 & 0.81 & 27.05 & 0.78 & 25.75 & 0.40 & 25.25 & 0.40 & 24.90 & 0.89 & 0.00 & 0.00  \\
ATHDFS\_J223443.3-604452 & YES & 15446 & 19.21 & 0.01 & 19.77 & 0.01 & 19.37 & 0.01 & 19.15 & 0.01 & 18.74 & 0.02 & 1.70 & 0.46  \\
ATHDFS\_J223121.4-604448 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223311.5-604449 & YES & 15226 & 23.40 & 0.22 & 23.90 & 0.14 & 23.49 & 0.19 & 23.02 & 0.19 & 22.11 & 0.31 & 1.06 & 0.09  \\
ATHDFS\_J223319.1-604428 & YES & 16000 & 19.26 & 0.01 & 19.67 & 0.01 & 19.39 & 0.01 & 18.92 & 0.01 & 18.14 & 0.01 & 1.24 & 0.07  \\
ATHDFS\_J223210.3-604433 & YES & 15892 & 23.11 & 0.29 & 23.55 & 0.24 & 22.27 & 0.12 & 20.85 & 0.07 & 19.46 & 0.07 & 0.71 & 0.36  \\
ATHDFS\_J223439.0-604435 & YES & 15617 & 24.15 & 0.41 & 24.14 & 0.19 & 23.17 & 0.13 & 21.87 & 0.07 & 20.86 & 0.11 & 0.48 & 0.10  \\
ATHDFS\_J223356.9-604438 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223244.1-604437 & YES & 15346 & 23.56 & 0.24 & 24.92 & 0.33 & 24.12 & 0.26 & 23.82 & 0.36 & 23.66 & 1.16 & 0.32 & 0.16  \\
ATHDFS\_J223147.2-604415 & YES & 16415 & 23.89 & 0.64 & 23.18 & 0.17 & 21.49 & 0.06 & 20.11 & 0.04 & 19.14 & 0.06 & 0.48 & 0.02  \\
ATHDFS\_J223326.3-604416 & YES & 15866 & 27.61 & 4.92 & 26.91 & 1.08 & 25.48 & 0.49 & 24.78 & 0.40 & 23.79 & 0.54 & 0.00 & 0.00  \\
ATHDFS\_J223255.2-604415 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223422.4-604412 & YES & 16135 & 23.26 & 0.30 & 23.65 & 0.19 & 22.86 & 0.16 & 22.02 & 0.13 & 20.79 & 0.16 & 0.89 & 0.08  \\
ATHDFS\_J223226.8-604408 & YES & 16159 & 24.62 & 0.64 & 24.48 & 0.26 & 23.65 & 0.20 & 22.70 & 0.15 & 21.37 & 0.16 & 0.86 & 0.17  \\
ATHDFS\_J223313.9-604359 & YES & 17040 & 19.46 & 0.01 & 19.67 & 0.01 & 18.79 & 0.01 & 18.30 & 0.01 & 17.71 & 0.02 & 1.99 & 0.30  \\
ATHDFS\_J223255.6-604400 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223101.3-604351 & YES & 16350 & 26.99 & 5.97 & 24.49 & 0.25 & 24.05 & 0.30 & 23.69 & 0.35 & 22.73 & 0.60 & 1.49 & 2.04  \\
ATHDFS\_J223319.1-604348 & YES & 64451 & 25.10 & 0.39 & 25.82 & 0.29 & 25.61 & 0.41 & 25.93 & 0.88 & \nodata & \nodata & 0.00 & 0.00  \\
ATHDFS\_J223147.4-604338 & YES & 17120 & 20.60 & 0.03 & 21.08 & 0.02 & 20.65 & 0.03 & 20.04 & 0.03 & 19.41 & 0.07 & 0.60 & 0.11  \\
ATHDFS\_J223126.2-604337 & YES & 17692 & 18.28 & 0.01 & 18.40 & 0.00 & 17.89 & 0.00 & 17.53 & 0.00 & 17.11 & 0.01 & 0.01 & 0.07  \\
ATHDFS\_J223439.7-604337 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223534.3-604328 & YES & 16988 & 24.22 & 0.27 & 25.11 & 0.22 & 24.66 & 0.29 & 24.14 & 0.25 & 23.66 & 0.56 & 0.64 & 0.14  \\
ATHDFS\_J223250.6-604336 & YES & 16978 & 23.93 & 0.34 & 24.05 & 0.16 & 23.37 & 0.17 & 22.62 & 0.13 & 21.55 & 0.18 & 1.11 & 0.18  \\
ATHDFS\_J223522.2-604326 & YES & 18162 & 19.34 & 0.01 & 19.57 & 0.01 & 18.72 & 0.01 & 18.25 & 0.01 & 17.62 & 0.02 & 1.87 & 0.32  \\
ATHDFS\_J223330.4-604332 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223355.6-604315 & YES & 64709 & \nodata & \nodata & 24.40 & 0.46 & 23.85 & 0.45 & 23.17 & 0.50 & 22.15 & 0.72 & 0.00 & 0.00  \\
ATHDFS\_J223440.4-604309 & YES & 18005 & 20.50 & 0.02 & 20.84 & 0.02 & 19.77 & 0.01 & 19.12 & 0.01 & 18.47 & 0.02 & 0.34 & 0.17  \\
ATHDFS\_J223430.8-604310 & YES & 18194 & 21.05 & 0.05 & 21.41 & 0.03 & 20.33 & 0.02 & 19.68 & 0.02 & 19.04 & 0.05 & 0.34 & 0.17  \\
ATHDFS\_J223240.2-604306 & YES & 18233 & 20.22 & 0.02 & 20.74 & 0.01 & 19.90 & 0.01 & 19.27 & 0.01 & 18.63 & 0.02 & 0.51 & 0.14  \\
ATHDFS\_J223207.9-604305 & YES & 17752 & 22.56 & 0.11 & 22.92 & 0.07 & 22.12 & 0.06 & 21.23 & 0.04 & 20.28 & 0.07 & 0.74 & 0.13  \\
ATHDFS\_J223427.3-604258 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223130.4-604232 & YES & 18511 & \nodata & \nodata & 28.96 & 16.49 & 25.55 & 1.28 & 23.58 & 0.35 & 22.60 & 0.55 & 0.00 & 0.00  \\
ATHDFS\_J223425.8-604232 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223239.0-604230 & YES & 18609 & 25.31 & 1.12 & 24.40 & 0.22 & 23.45 & 0.16 & 22.69 & 0.13 & 22.14 & 0.29 & 0.03 & 0.04  \\
ATHDFS\_J223312.4-604227 & YES & 18851 & 22.69 & 0.13 & 22.88 & 0.07 & 21.86 & 0.05 & 20.97 & 0.04 & 20.26 & 0.07 & 0.57 & 0.07  \\
ATHDFS\_J223437.2-604214 & YES & 19594 & 22.44 & 0.21 & 22.43 & 0.11 & 20.99 & 0.05 & 19.67 & 0.03 & 18.78 & 0.05 & 0.45 & 0.03  \\
ATHDFS\_J223508.5-604217 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223338.8-604216 & YES & 20683 & 19.62 & 0.03 & 20.13 & 0.02 & 19.34 & 0.02 & 18.91 & 0.03 & 18.15 & 0.05 & 1.65 & 0.18  \\
ATHDFS\_J223523.6-604207 & YES & 19238 & 24.90 & 0.73 & 25.19 & 0.42 & 23.60 & 0.17 & 22.34 & 0.09 & 21.34 & 0.13 & 0.48 & 0.04  \\
ATHDFS\_J223135.8-604207 & YES & 19624 & 23.06 & 0.32 & 22.89 & 0.12 & 21.29 & 0.05 & 20.12 & 0.03 & 19.26 & 0.06 & 0.40 & 0.03  \\
ATHDFS\_J223359.8-604155 & YES & 22915 & 16.70 & 0.00 & 16.56 & 0.00 & 15.79 & 0.00 & 15.26 & 0.00 & 14.67 & 0.00 & 0.10 & 0.06  \\
ATHDFS\_J223255.4-604151 & YES & 19803 & 20.27 & 0.02 & 21.03 & 0.01 & 20.45 & 0.01 & 20.13 & 0.01 & 19.85 & 0.04 & 0.16 & 0.15  \\
ATHDFS\_J223158.4-604142 & YES & 19985 & 23.23 & 0.20 & 23.62 & 0.15 & 22.74 & 0.10 & 21.69 & 0.07 & 20.56 & 0.09 & 0.82 & 0.09  \\
ATHDFS\_J223339.5-604131 & YES & 20376 & 21.86 & 0.06 & 21.82 & 0.03 & 20.56 & 0.01 & 19.88 & 0.01 & 19.16 & 0.02 & 0.00 & 0.00  \\
ATHDFS\_J223224.5-604113 & YES & 20664 & 23.84 & 0.40 & 24.93 & 0.47 & 23.13 & 0.17 & 21.62 & 0.07 & 20.40 & 0.08 & 0.60 & 0.07  \\
ATHDFS\_J223206.5-604102 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223448.3-604042 & YES & 21863 & 20.14 & 0.02 & 20.20 & 0.01 & 19.38 & 0.01 & 18.88 & 0.01 & 18.24 & 0.02 & 0.11 & 0.09  \\
ATHDFS\_J223430.1-604043 & YES & 21416 & 21.82 & 0.10 & 22.13 & 0.05 & 21.27 & 0.05 & 20.25 & 0.03 & 19.52 & 0.06 & 0.60 & 0.06  \\
ATHDFS\_J223251.1-604042 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223514.4-604024 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223348.2-604026 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223429.8-604020 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223417.8-604009 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223337.5-604006 & YES & 22318 & 21.27 & 0.05 & 21.80 & 0.04 & 20.84 & 0.03 & 20.21 & 0.03 & 19.71 & 0.06 & 0.40 & 0.05  \\
ATHDFS\_J223412.2-603957 & YES & 22415 & 24.04 & 1.21 & 23.85 & 0.39 & 23.48 & 0.56 & 22.35 & 0.32 & 21.20 & 0.52 & 0.00 & 0.00  \\
ATHDFS\_J223438.0-603951 & YES & 22360 & 24.86 & 1.14 & 24.95 & 0.47 & 23.16 & 0.18 & 21.80 & 0.07 & 21.03 & 0.16 & 0.42 & 0.05  \\
ATHDFS\_J223343.9-603953 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223047.9-603933 & YES & 22586 & 22.88 & 0.21 & 23.11 & 0.09 & 21.90 & 0.06 & 21.01 & 0.04 & 20.24 & 0.09 & 0.57 & 0.05  \\
ATHDFS\_J223324.7-603934 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223220.6-603931 & YES & 23537 & 21.07 & 0.08 & 20.73 & 0.03 & 19.20 & 0.01 & 18.28 & 0.01 & 17.52 & 0.02 & 0.30 & 0.03  \\
ATHDFS\_J223529.2-603927 & YES & 23056 & \nodata & \nodata & 24.10 & 0.39 & 22.45 & 0.17 & 21.00 & 0.07 & 19.84 & 0.11 & 0.54 & 0.25  \\
ATHDFS\_J223400.2-603930 & YES & 23076 & 21.83 & 0.12 & 22.42 & 0.08 & 21.71 & 0.09 & 20.91 & 0.07 & 19.91 & 0.12 & 0.71 & 0.13  \\
ATHDFS\_J223207.9-603928 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223222.7-603924 & YES & 23175 & 20.75 & 0.03 & 21.26 & 0.02 & 20.32 & 0.02 & 19.56 & 0.02 & 18.96 & 0.03 & 0.54 & 0.06  \\
ATHDFS\_J223253.7-603921 & YES & 22985 & 23.51 & 0.41 & 24.16 & 0.26 & 22.93 & 0.18 & 21.85 & 0.09 & 20.68 & 0.13 & 0.54 & 0.14  \\
ATHDFS\_J223331.3-603914 & YES & 23177 & 24.95 & 0.75 & 24.83 & 0.27 & 23.58 & 0.17 & 22.31 & 0.08 & 21.28 & 0.12 & 0.48 & 0.07  \\
ATHDFS\_J223123.1-603903 & YES & 23227 & 26.93 & 5.15 & 24.53 & 0.19 & 24.15 & 0.27 & 23.34 & 0.17 & 22.87 & 0.48 & 0.16 & 0.34  \\
ATHDFS\_J223258.7-603903 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223245.6-603857 & YES & 23411 & 24.43 & 0.46 & 25.50 & 0.41 & 25.45 & 0.77 & 24.60 & 0.46 & 23.39 & 0.64 & 0.00 & 0.00  \\
ATHDFS\_J223205.9-603857 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223144.4-603858 & YES & 23788 & 21.83 & 0.13 & 21.52 & 0.04 & 20.02 & 0.02 & 19.01 & 0.01 & 18.29 & 0.03 & 0.32 & 0.02  \\
ATHDFS\_J223153.7-603853 & YES & 23604 & 21.44 & 0.07 & 21.98 & 0.04 & 21.53 & 0.05 & 20.82 & 0.04 & 20.08 & 0.10 & 0.89 & 0.22  \\
ATHDFS\_J223450.4-603844 & YES & 25648 & 21.66 & 0.15 & 21.32 & 0.05 & 19.86 & 0.03 & 18.61 & 0.02 & 17.75 & 0.03 & 0.42 & 0.02  \\
ATHDFS\_J223307.1-603846 & YES & 23987 & 22.82 & 0.25 & 22.86 & 0.10 & 21.97 & 0.09 & 20.88 & 0.05 & 20.12 & 0.11 & 0.64 & 0.05  \\
ATHDFS\_J223457.3-603840 & YES & 24550 & 20.84 & 0.05 & 21.12 & 0.03 & 20.22 & 0.02 & 19.24 & 0.02 & 18.43 & 0.03 & 0.64 & 0.05  \\
ATHDFS\_J223232.3-603842 & YES & 66389 & 24.52 & 1.26 & 24.34 & 0.48 & 22.92 & 0.26 & 22.20 & 0.23 & 20.85 & 0.25 & 0.00 & 0.00  \\
ATHDFS\_J223335.9-603828 & YES & 66607 & 21.90 & 0.09 & 21.78 & 0.04 & 20.77 & 0.03 & 19.90 & 0.02 & 19.10 & 0.04 & 0.00 & 0.00  \\
ATHDFS\_J223505.5-603825 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223304.6-603835 & YES & 24126 & 22.97 & 0.31 & 22.91 & 0.11 & 21.82 & 0.08 & 20.75 & 0.05 & 19.77 & 0.08 & 0.71 & 0.11  \\
ATHDFS\_J223608.1-603823 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223432.1-603815 & YES & 24325 & 26.58 & 2.35 & 25.38 & 0.25 & 25.13 & 0.37 & 24.69 & 0.32 & 23.52 & 0.43 & 0.00 & 0.00  \\
ATHDFS\_J223138.7-603818 & YES & 24269 & 23.74 & 0.49 & 24.02 & 0.23 & 23.03 & 0.18 & 21.83 & 0.09 & 20.96 & 0.18 & 0.00 & 0.00  \\
ATHDFS\_J223418.6-603808 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223442.7-603802 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223248.2-603805 & YES & 24623 & 22.96 & 0.24 & 23.24 & 0.11 & 22.07 & 0.08 & 21.24 & 0.05 & 20.49 & 0.11 & 0.54 & 0.06  \\
ATHDFS\_J223334.4-603804 & YES & 24536 & 24.49 & 0.41 & 25.76 & 0.50 & 25.09 & 0.55 & 24.27 & 0.37 & 23.83 & 0.95 & 0.54 & 0.21  \\
ATHDFS\_J223436.9-603754 & YES & 24869 & 24.16 & 0.74 & 24.13 & 0.26 & 24.63 & 0.80 & 22.79 & 0.22 & 21.30 & 0.25 & 1.29 & 0.67  \\
ATHDFS\_J223346.9-603753 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223254.5-603748 & YES & 25724 & 20.00 & 0.03 & 20.17 & 0.01 & 19.11 & 0.01 & 18.56 & 0.01 & 17.91 & 0.02 & 0.21 & 0.12  \\
ATHDFS\_J223350.0-603741 & YES & 25301 & 24.33 & 1.08 & 24.57 & 0.68 & 22.69 & 0.24 & 21.00 & 0.09 & 19.87 & 0.13 & 0.00 & 0.00  \\
ATHDFS\_J223441.6-603740 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223232.8-603737 & YES & 25211 & \nodata & \nodata & 25.37 & 0.60 & 24.38 & 0.54 & 23.05 & 0.22 & 21.46 & 0.19 & 0.00 & 0.00  \\
ATHDFS\_J223142.5-603737 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223404.8-603732 & YES & 25233 & 23.83 & 0.35 & 25.17 & 0.40 & 24.28 & 0.35 & 23.53 & 0.24 & 21.60 & 0.18 & 0.00 & 0.00  \\
ATHDFS\_J223503.2-603729 & YES & 66867 & 25.04 & 1.16 & 25.21 & 0.55 & 24.94 & 0.86 & 23.64 & 0.40 & 22.78 & 0.67 & 0.00 & 0.00  \\
ATHDFS\_J223437.7-603726 & YES & 25557 & 21.10 & 0.04 & 21.48 & 0.02 & 20.67 & 0.02 & 19.98 & 0.02 & 19.41 & 0.04 & 0.48 & 0.08  \\
ATHDFS\_J223417.1-603724 & YES & 26355 & 20.04 & 0.03 & 20.22 & 0.01 & 19.04 & 0.01 & 18.37 & 0.01 & 17.70 & 0.02 & 0.07 & 0.08  \\
ATHDFS\_J223341.2-603724 & YES & 25664 & 22.52 & 0.15 & 22.99 & 0.11 & 22.63 & 0.14 & 21.80 & 0.11 & 20.87 & 0.20 & 0.82 & 0.10  \\
ATHDFS\_J223225.6-603717 & YES & 25818 & 21.92 & 0.08 & 22.24 & 0.04 & 21.55 & 0.05 & 20.70 & 0.03 & 20.12 & 0.07 & 0.54 & 0.06  \\
ATHDFS\_J223202.5-603714 & YES & 25570 & 25.90 & 1.08 & 26.45 & 0.65 & 25.87 & 0.72 & 24.97 & 0.39 & 23.60 & 0.41 & 0.00 & 0.00  \\
ATHDFS\_J223326.0-603716 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223506.5-603700 & YES & 26042 & 23.57 & 0.59 & 23.86 & 0.37 & 23.44 & 0.47 & 22.97 & 0.56 & 23.75 & 4.46 & 0.34 & 0.29  \\
ATHDFS\_J223236.6-603657 & YES & 26333 & 22.84 & 0.25 & 22.75 & 0.10 & 21.47 & 0.06 & 20.25 & 0.03 & 19.33 & 0.05 & 0.42 & 0.06  \\
ATHDFS\_J223400.2-603653 & YES & 27413 & 18.09 & 0.01 & 18.06 & 0.00 & 17.26 & 0.00 & 16.68 & 0.00 & 16.06 & 0.01 & 0.12 & 0.09  \\
ATHDFS\_J223525.8-603652 & YES & 26231 & 23.45 & 0.29 & 24.12 & 0.18 & 23.20 & 0.16 & 22.18 & 0.09 & 20.82 & 0.11 & 0.86 & 0.18  \\
ATHDFS\_J223343.7-603651 & YES & 78036 & 24.61 & 0.36 & 26.82 & 0.97 & 26.10 & 1.01 & 26.11 & 1.42 & 25.51 & 3.05 & 0.00 & 0.00  \\
ATHDFS\_J223404.3-603638 & YES & 26898 & 24.40 & 1.30 & 23.78 & 0.28 & 23.25 & 0.35 & 21.55 & 0.11 & 20.58 & 0.22 & 0.48 & 0.13  \\
ATHDFS\_J223158.1-603636 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223605.7-603631 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223406.7-603637 & YES & 27011 & 19.35 & 0.01 & 19.45 & 0.01 & 18.80 & 0.01 & 18.34 & 0.01 & 17.83 & 0.02 & 0.01 & 0.05  \\
ATHDFS\_J223054.4-603631 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223439.9-603629 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223341.9-603634 & YES & 67204 & 27.65 & 8.70 & 25.35 & 0.47 & 24.79 & 0.56 & 25.10 & 1.12 & 23.86 & 1.42 & 0.00 & 0.00  \\
ATHDFS\_J223451.7-603632 & YES & 26969 & 20.81 & 0.04 & 21.15 & 0.02 & 19.96 & 0.02 & 19.33 & 0.01 & 18.73 & 0.03 & 0.32 & 0.09  \\
ATHDFS\_J223429.9-603629 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223316.5-603627 & YES & 26828 & 21.67 & 0.07 & 22.20 & 0.04 & 21.75 & 0.06 & 21.24 & 0.05 & 20.68 & 0.14 & 0.60 & 0.13  \\
ATHDFS\_J223526.2-603617 & YES & 27151 & 22.06 & 0.14 & 22.42 & 0.07 & 21.16 & 0.05 & 20.41 & 0.04 & 19.65 & 0.09 & 0.51 & 0.10  \\
ATHDFS\_J223518.7-603619 & YES & 26781 & 24.75 & 0.49 & 25.20 & 0.25 & 24.65 & 0.36 & 25.04 & 0.66 & 23.83 & 0.81 & 0.00 & 0.00  \\
ATHDFS\_J223456.2-603619 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223158.5-603614 & YES & 27308 & 21.20 & 0.04 & 21.61 & 0.03 & 20.65 & 0.03 & 19.85 & 0.02 & 19.23 & 0.05 & 0.51 & 0.09  \\
ATHDFS\_J223410.3-603613 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223421.8-603603 & YES & 27512 & 20.77 & 0.04 & 21.23 & 0.02 & 20.35 & 0.02 & 19.86 & 0.02 & 19.31 & 0.05 & 2.05 & 0.08  \\
ATHDFS\_J223232.4-603542A & YES & 27891 & 23.48 & 0.30 & 23.06 & 0.10 & 21.52 & 0.04 & 20.24 & 0.02 & 19.38 & 0.04 & 0.42 & 0.01  \\
ATHDFS\_J223232.4-603542B & YES & 27891 & 23.48 & 0.30 & 23.06 & 0.10 & 21.52 & 0.04 & 20.24 & 0.02 & 19.38 & 0.04 & 0.42 & 0.01  \\
ATHDFS\_J223104.8-603549 & YES & 27508 & 22.78 & 0.13 & 23.44 & 0.11 & 22.65 & 0.09 & 21.60 & 0.06 & 20.71 & 0.12 & 0.71 & 0.06  \\
ATHDFS\_J223525.7-603544 & YES & 28923 & 18.36 & 0.01 & 18.27 & 0.00 & 17.73 & 0.00 & 17.33 & 0.00 & 16.85 & 0.01 & 0.04 & 0.05  \\
ATHDFS\_J223229.8-603544 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223422.0-603544 & YES & 27716 & 24.33 & 0.38 & 24.64 & 0.18 & 24.09 & 0.20 & 23.88 & 0.23 & 23.77 & 0.94 & 2.17 & 0.31  \\
ATHDFS\_J223224.0-603537 & YES & 27764 & \nodata & \nodata & 26.70 & 1.60 & 25.77 & 1.15 & 24.95 & 0.90 & \nodata & \nodata & 0.00 & 0.00  \\
ATHDFS\_J223253.0-603539 & YES & 27740 & 25.28 & 0.70 & 25.91 & 0.48 & 24.99 & 0.42 & 24.15 & 0.27 & 23.19 & 0.51 & 0.74 & 0.16  \\
ATHDFS\_J223459.4-603535 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223245.3-603537 & YES & 27774 & 25.87 & 1.23 & 26.02 & 0.55 & 25.47 & 0.63 & 24.62 & 0.45 & 23.77 & 0.92 & 0.00 & 0.00  \\
ATHDFS\_J223046.1-603525 & YES & 28396 & 21.21 & 0.05 & 21.33 & 0.03 & 20.29 & 0.02 & 19.38 & 0.02 & 18.64 & 0.03 & 0.57 & 0.06  \\
ATHDFS\_J223435.5-603532 & YES & 27950 & \nodata & \nodata & 24.87 & 0.47 & 25.15 & 1.00 & 23.83 & 0.54 & 22.13 & 0.48 & 0.00 & 0.00  \\
ATHDFS\_J223338.8-603523 & YES & 28580 & 21.65 & 0.06 & 21.41 & 0.02 & 20.04 & 0.01 & 19.29 & 0.01 & 18.61 & 0.02 & 0.16 & 0.10  \\
ATHDFS\_J223208.3-603519 & YES & 29715 & 20.23 & 0.03 & 20.26 & 0.02 & 18.91 & 0.01 & 18.17 & 0.01 & 17.49 & 0.02 & 0.45 & 0.08  \\
ATHDFS\_J223223.7-603520 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223344.9-603515 & YES & 29000 & 20.28 & 0.02 & 20.71 & 0.02 & 19.97 & 0.02 & 19.25 & 0.02 & 18.69 & 0.04 & 0.51 & 0.12  \\
ATHDFS\_J223524.8-603509 & YES & 78160 & 23.03 & 0.21 & 23.21 & 0.09 & 22.36 & 0.07 & 21.45 & 0.05 & 20.55 & 0.10 & 0.00 & 0.00  \\
ATHDFS\_J223536.3-603506 & YES & 28872 & 22.81 & 0.25 & 23.83 & 0.26 & 22.81 & 0.20 & 21.96 & 0.15 & 20.68 & 0.21 & 0.89 & 0.15  \\
ATHDFS\_J223410.1-603510 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223549.5-603502 & YES & 28888 & 23.07 & 0.25 & 23.55 & 0.15 & 22.34 & 0.10 & 21.34 & 0.06 & 20.61 & 0.14 & 0.57 & 0.04  \\
ATHDFS\_J223350.5-603503 & YES & 28687 & 26.73 & 4.97 & 26.86 & 2.62 & 26.25 & 2.53 & 24.59 & 0.97 & 23.08 & 0.90 & 0.00 & 0.00  \\
ATHDFS\_J223229.2-603459A & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223229.2-603459B & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223541.5-603454 & YES & 29243 & 21.54 & 0.08 & 21.72 & 0.04 & 20.85 & 0.03 & 19.83 & 0.02 & 19.02 & 0.04 & 0.64 & 0.05  \\
ATHDFS\_J223438.6-603450 & YES & 30870 & 20.45 & 0.04 & 20.21 & 0.02 & 18.96 & 0.01 & 17.99 & 0.01 & 17.27 & 0.02 & 0.30 & 0.06  \\
ATHDFS\_J223103.2-603453 & YES & 29001 & 23.97 & 0.34 & 23.29 & 0.08 & 21.79 & 0.04 & 20.65 & 0.02 & 19.43 & 0.03 & 0.57 & 0.08  \\
ATHDFS\_J223116.4-603452 & YES & 67850 & 24.84 & 0.59 & 25.40 & 0.40 & 25.49 & 0.81 & 24.21 & 0.39 & 22.56 & 0.34 & 0.00 & 0.00  \\
ATHDFS\_J223431.8-603454 & YES & 28929 & 25.73 & 2.84 & 24.99 & 0.55 & 24.90 & 0.97 & 23.99 & 0.67 & 23.12 & 1.25 & 0.00 & 0.00  \\
ATHDFS\_J223425.0-603452 & YES & 67937 & 22.08 & 0.09 & 22.97 & 0.07 & 22.46 & 0.09 & 22.00 & 0.09 & 21.25 & 0.18 & 0.00 & 0.00  \\
ATHDFS\_J223212.3-603448 & YES & 29588 & 21.77 & 0.07 & 21.91 & 0.04 & 21.06 & 0.03 & 20.65 & 0.04 & 20.18 & 0.09 & 0.08 & 0.03  \\
ATHDFS\_J223307.1-603448 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223207.4-603445 & YES & 29564 & 23.83 & 0.44 & 23.36 & 0.14 & 22.00 & 0.07 & 20.87 & 0.05 & 20.04 & 0.08 & 0.37 & 0.04  \\
ATHDFS\_J223243.3-603443 & YES & 29735 & 21.37 & 0.06 & 21.67 & 0.04 & 20.55 & 0.02 & 19.60 & 0.02 & 18.87 & 0.05 & 0.57 & 0.02  \\
ATHDFS\_J223410.6-603437 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223442.8-603433 & YES & 29755 & 21.99 & 0.09 & 22.02 & 0.05 & 21.27 & 0.04 & 20.61 & 0.04 & 19.91 & 0.08 & 0.57 & 0.20  \\
ATHDFS\_J223216.6-603434 & YES & 29597 & 22.90 & 0.19 & 23.71 & 0.19 & 23.09 & 0.18 & 22.34 & 0.17 & 21.28 & 0.24 & 1.15 & 0.14  \\
ATHDFS\_J223539.3-603424 & YES & 78212 & 23.03 & 0.26 & 23.77 & 0.20 & 22.80 & 0.17 & 21.78 & 0.10 & 20.37 & 0.12 & 0.00 & 0.00  \\
ATHDFS\_J223153.2-603422 & YES & 29880 & 24.50 & 0.63 & 24.89 & 0.42 & 23.61 & 0.22 & 22.30 & 0.12 & 21.43 & 0.23 & 0.42 & 0.06  \\
ATHDFS\_J223401.0-603424 & YES & 68104 & 21.87 & 0.05 & 21.90 & 0.02 & 20.56 & 0.01 & 19.83 & 0.01 & 19.14 & 0.02 & 0.00 & 0.00  \\
ATHDFS\_J223245.5-603419 & YES & 30363 & 23.22 & 0.29 & 23.07 & 0.12 & 21.95 & 0.08 & 21.10 & 0.06 & 20.33 & 0.14 & 0.54 & 0.10  \\
ATHDFS\_J223231.6-603423 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223055.9-603412 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223327.6-603414 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223311.9-603417 & YES & 29938 & 24.89 & 0.65 & 27.12 & 2.08 & 25.34 & 0.82 & 23.72 & 0.27 & 23.09 & 0.70 & 0.42 & 0.17  \\
ATHDFS\_J223434.1-603410 & YES & 30150 & 24.19 & 0.55 & 25.20 & 0.51 & 25.38 & 0.99 & 24.14 & 0.57 & 23.62 & 1.45 & 0.00 & 0.00  \\
ATHDFS\_J223053.2-603402 & YES & 30207 & 23.87 & 0.30 & 24.43 & 0.21 & 24.35 & 0.36 & 23.27 & 0.21 & 22.23 & 0.34 & 1.15 & 0.25  \\
ATHDFS\_J223415.0-603408 & YES & 30652 & 21.90 & 0.10 & 22.24 & 0.05 & 21.35 & 0.04 & 20.41 & 0.03 & 19.74 & 0.07 & 0.57 & 0.10  \\
ATHDFS\_J223529.7-603359 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223406.6-603401 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223409.7-603402 & YES & 30553 & 22.58 & 0.17 & 22.99 & 0.10 & 22.45 & 0.11 & 21.73 & 0.09 & 20.76 & 0.16 & 0.78 & 0.09  \\
ATHDFS\_J223512.7-603353 & YES & 31037 & 23.58 & 0.51 & 23.66 & 0.31 & 22.15 & 0.12 & 20.83 & 0.08 & 19.65 & 0.10 & 0.57 & 0.05  \\
ATHDFS\_J223306.0-603350 & YES & 32354 & 18.62 & 0.01 & 18.73 & 0.01 & 17.77 & 0.00 & 17.23 & 0.00 & 16.58 & 0.01 & 0.17 & 0.09  \\
ATHDFS\_J223329.7-603352 & YES & 30616 & 24.60 & 0.49 & 25.80 & 0.64 & 24.67 & 0.39 & 25.12 & 0.96 & 23.85 & 1.08 & 0.00 & 0.00  \\
ATHDFS\_J223258.5-603346 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223243.4-603352 & YES & 30896 & 19.86 & 0.01 & 20.31 & 0.01 & 20.28 & 0.01 & 19.88 & 0.01 & 19.45 & 0.03 & 1.24 & 0.22  \\
ATHDFS\_J223545.7-603342 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223138.5-603344 & YES & 30791 & 29.55 & 49.64 & 26.22 & 0.96 & 24.49 & 0.36 & 23.59 & 0.25 & 22.94 & 0.58 & 0.00 & 0.00  \\
ATHDFS\_J223420.9-603336 & YES & 31164 & 22.37 & 0.18 & 22.96 & 0.13 & 22.62 & 0.17 & 22.36 & 0.24 & 21.74 & 0.56 & 1.11 & 0.22  \\
ATHDFS\_J223225.0-603338 & YES & 31841 & 20.69 & 0.03 & 21.10 & 0.02 & 20.01 & 0.02 & 19.40 & 0.02 & 18.75 & 0.04 & 0.27 & 0.16  \\
ATHDFS\_J223513.7-603333 & YES & 31824 & 21.15 & 0.05 & 21.45 & 0.03 & 20.39 & 0.02 & 19.61 & 0.02 & 18.92 & 0.04 & 0.51 & 0.15  \\
ATHDFS\_J223247.6-603337 & YES & 31450 & 21.71 & 0.07 & 22.02 & 0.04 & 21.05 & 0.03 & 20.00 & 0.02 & 19.16 & 0.04 & 0.67 & 0.03  \\
ATHDFS\_J223337.5-603329 & YES & 32168 & 16.90 & 0.00 & 17.39 & 0.00 & 17.16 & 0.00 & 16.93 & 0.00 & 16.51 & 0.00 & 1.34 & 0.06  \\
ATHDFS\_J223253.1-603329 & YES & 31266 & 24.55 & 0.41 & 24.76 & 0.20 & 24.09 & 0.22 & 23.30 & 0.15 & 22.29 & 0.24 & 1.15 & 0.24  \\
ATHDFS\_J223302.8-603323 & YES & 68484 & 23.48 & 0.39 & 23.50 & 0.19 & 23.28 & 0.30 & 22.62 & 0.28 & 22.31 & 0.87 & 0.00 & 0.00  \\
ATHDFS\_J223509.5-603257 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223327.9-603304A & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223327.9-603304B & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223306.2-603307 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223339.4-603306 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223121.6-603301 & YES & 31880 & 24.19 & 0.36 & 24.45 & 0.19 & 23.79 & 0.19 & 23.12 & 0.16 & 21.69 & 0.18 & 1.02 & 0.15  \\
ATHDFS\_J223242.6-603258 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223234.2-603257 & YES & 32062 & 26.55 & 1.70 & 25.72 & 0.32 & 26.04 & 0.74 & 24.94 & 0.41 & 24.63 & 1.03 & 0.00 & 0.00  \\
ATHDFS\_J223308.6-603251 & YES & 32373 & 24.24 & 0.53 & 24.56 & 0.32 & 23.07 & 0.16 & 21.77 & 0.08 & 20.45 & 0.09 & 0.64 & 0.09  \\
ATHDFS\_J223456.8-603251 & YES & 68728 & 23.35 & 0.28 & 23.81 & 0.21 & 23.51 & 0.27 & 23.08 & 0.34 & 22.17 & 0.54 & 0.00 & 0.00  \\
ATHDFS\_J223323.2-603249 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223209.7-603253 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223212.9-603234A & YES & 32725 & 23.60 & 0.20 & 24.36 & 0.18 & 23.63 & 0.16 & 22.99 & 0.14 & 22.02 & 0.21 & 0.74 & 0.09 \\
ATHDFS\_J223212.9-603234B & YES & 32725 & 23.60 & 0.20 & 24.36 & 0.18 & 23.63 & 0.16 & 22.99 & 0.14 & 22.02 & 0.21 & 0.74 & 0.09 \\
ATHDFS\_J223229.5-603243 & YES & 68773 & 22.61 & 0.13 & 23.34 & 0.12 & 23.10 & 0.16 & 22.49 & 0.16 & 21.38 & 0.21 & 0.00 & 0.00  \\
ATHDFS\_J223509.4-603235 & YES & 34751 & 17.36 & 0.00 & 17.07 & 0.00 & 16.02 & 0.00 & 15.49 & 0.00 & 14.89 & 0.00 & 3.06 & 0.11  \\
ATHDFS\_J223142.5-603238 & YES & 68852 & 21.32 & 0.06 & 21.47 & 0.03 & 20.28 & 0.02 & 19.44 & 0.02 & 18.62 & 0.03 & 0.00 & 0.00  \\
ATHDFS\_J223521.1-603235 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223317.7-603235 & YES & 68832 & 23.52 & 0.31 & 23.47 & 0.14 & 22.14 & 0.07 & 20.83 & 0.04 & 19.57 & 0.05 & 0.00 & 0.00  \\
ATHDFS\_J223335.3-603234 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223429.9-603226 & YES & 32955 & 28.98 & 31.29 & 26.66 & 1.29 & 24.69 & 0.41 & 24.08 & 0.34 & 23.07 & 0.53 & 0.00 & 0.00  \\
ATHDFS\_J223331.6-603222 & YES & 33347 & 21.51 & 0.05 & 22.04 & 0.04 & 21.24 & 0.03 & 20.55 & 0.03 & 19.90 & 0.06 & 0.57 & 0.10  \\
ATHDFS\_J223504.4-603221 & YES & 33873 & 22.64 & 0.19 & 22.68 & 0.11 & 21.44 & 0.06 & 20.48 & 0.05 & 19.79 & 0.10 & 0.54 & 0.05  \\
ATHDFS\_J223343.5-603211 & YES & 33790 & 21.89 & 0.08 & 22.16 & 0.05 & 21.10 & 0.03 & 20.01 & 0.02 & 19.29 & 0.05 & 0.60 & 0.04  \\
ATHDFS\_J223302.1-603213 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223519.4-603157A & YES & 33973 & 21.71 & 0.09 & 21.84 & 0.04 & 20.70 & 0.03 & 19.87 & 0.02 & 19.21 & 0.04 & 0.51 & 0.06  \\
ATHDFS\_J223519.4-603157B & YES & 34076 & 21.71 & 0.10 & 21.93 & 0.04 & 20.96 & 0.03 & 20.23 & 0.03 & 19.64 & 0.06 & 0.51 & 0.08  \\
ATHDFS\_J223351.1-603153 & YES & 33888 & 21.56 & 0.06 & 22.00 & 0.04 & 21.26 & 0.04 & 20.36 & 0.03 & 19.72 & 0.05 & 0.57 & 0.05  \\
ATHDFS\_J223113.5-603147 & YES & 33669 & 24.50 & 0.60 & 25.27 & 0.41 & 25.47 & 0.95 & 24.56 & 0.60 & 23.02 & 0.61 & 0.00 & 0.00  \\
ATHDFS\_J223433.9-603150 & YES & 33726 & 24.00 & 0.37 & 25.14 & 0.32 & 25.19 & 0.59 & 24.27 & 0.39 & 23.04 & 0.45 & 0.00 & 0.00  \\
ATHDFS\_J223449.7-603137 & YES & 34051 & 23.05 & 0.17 & 23.99 & 0.14 & 22.85 & 0.07 & 21.61 & 0.04 & 20.24 & 0.04 & 0.67 & 0.36  \\
ATHDFS\_J223303.1-603132 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223254.4-603131 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223316.0-603127 & YES & 34392 & 23.14 & 0.26 & 23.32 & 0.11 & 22.10 & 0.06 & 21.03 & 0.04 & 20.24 & 0.09 & 0.60 & 0.08  \\
ATHDFS\_J223548.9-603113 & YES & 34854 & 22.11 & 0.22 & 22.47 & 0.11 & 21.06 & 0.06 & 19.73 & 0.03 & 18.71 & 0.06 & 0.51 & 0.05  \\
ATHDFS\_J223201.4-603118 & YES & 34558 & 21.58 & 0.07 & 21.40 & 0.03 & 20.06 & 0.02 & 19.01 & 0.01 & 17.73 & 0.01 & 0.60 & 0.14  \\
ATHDFS\_J223351.7-603117 & YES & 34765 & 22.83 & 0.19 & 23.01 & 0.09 & 22.33 & 0.11 & 21.47 & 0.07 & 20.61 & 0.13 & 0.67 & 0.12  \\
ATHDFS\_J223504.6-603109 & YES & 35154 & 18.73 & 0.01 & 18.62 & 0.00 & 17.87 & 0.00 & 17.35 & 0.00 & 16.82 & 0.01 & 0.08 & 0.04  \\
ATHDFS\_J223415.5-603108 & YES & 34566 & 24.14 & 0.47 & 24.17 & 0.16 & 24.30 & 0.35 & 24.22 & 0.44 & 23.29 & 0.83 & 1.20 & 0.60  \\
ATHDFS\_J223256.4-603058 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223550.9-603050 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223447.4-603050 & YES & 35065 & 22.93 & 0.20 & 23.42 & 0.11 & 23.14 & 0.16 & 22.34 & 0.11 & 21.46 & 0.20 & 0.89 & 0.11  \\
ATHDFS\_J223146.0-603046 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223345.0-603041 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223404.0-603037A & YES & 35214 & 24.73 & 1.30 & 24.16 & 0.27 & 24.21 & 0.59 & 23.25 & 0.35 & 22.18 & 0.61 & 1.29 & 0.30  \\
ATHDFS\_J223404.0-603037B & YES & 35546 & \nodata & \nodata & 23.47 & 0.24 & 22.66 & 0.24 & 21.76 & 0.16 & 20.92 & 0.37 & 0.48 & 0.33  \\
ATHDFS\_J223445.6-603032 & YES & 35422 & 22.19 & 0.13 & 22.59 & 0.07 & 22.07 & 0.08 & 21.47 & 0.07 & 20.51 & 0.12 & 1.34 & 0.02  \\
ATHDFS\_J223304.8-603031 & YES & 35585 & 21.12 & 0.05 & 21.44 & 0.03 & 20.58 & 0.02 & 19.84 & 0.02 & 19.20 & 0.04 & 0.54 & 0.07  \\
ATHDFS\_J223120.1-603025 & YES & 35603 & 20.72 & 0.05 & 21.15 & 0.03 & 20.11 & 0.02 & 19.27 & 0.01 & 18.61 & 0.04 & 0.51 & 0.11  \\
ATHDFS\_J223537.7-603013 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223241.4-603025 & YES & 35743 & 20.61 & 0.03 & 21.01 & 0.02 & 20.06 & 0.01 & 19.29 & 0.01 & 18.64 & 0.03 & 0.54 & 0.09  \\
ATHDFS\_J223414.6-603024 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223440.4-603017 & YES & 36010 & 21.81 & 0.10 & 21.63 & 0.03 & 20.17 & 0.02 & 19.34 & 0.01 & 18.60 & 0.02 & 0.27 & 0.05  \\
ATHDFS\_J223216.6-603016 & YES & 36058 & 21.71 & 0.07 & 21.54 & 0.03 & 20.53 & 0.02 & 19.74 & 0.02 & 19.07 & 0.04 & 0.48 & 0.15  \\
ATHDFS\_J223453.7-603008 & YES & 36027 & 23.71 & 0.63 & 23.82 & 0.26 & 22.68 & 0.18 & 21.42 & 0.09 & 20.42 & 0.15 & 0.45 & 0.08  \\
ATHDFS\_J223303.9-603013 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223203.6-603007 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223331.1-603007 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223430.1-602959 & YES & 36102 & 22.86 & 0.35 & 23.21 & 0.17 & 22.54 & 0.19 & 22.04 & 0.19 & 21.59 & 0.59 & 0.01 & 0.04  \\
ATHDFS\_J223236.5-603000 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223224.7-603005 & YES & 35779 & 24.83 & 0.35 & 25.13 & 0.18 & 24.98 & 0.30 & 24.33 & 0.24 & 24.04 & 0.64 & 1.44 & 0.44  \\
ATHDFS\_J223516.8-602959 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223355.5-602956 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223058.4-602952 & YES & 36196 & 22.14 & 0.16 & 22.88 & 0.12 & 22.01 & 0.11 & 20.89 & 0.06 & 19.77 & 0.10 & 0.82 & 0.10  \\
ATHDFS\_J223544.3-602950 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223530.9-602951 & YES & 36090 & 24.72 & 0.81 & 24.43 & 0.20 & 23.99 & 0.26 & 23.85 & 0.31 & 22.75 & 0.49 & 1.20 & 0.57  \\
ATHDFS\_J223534.2-602948 & YES & 36657 & 21.27 & 0.06 & 21.12 & 0.02 & 20.14 & 0.02 & 19.55 & 0.01 & 18.87 & 0.03 & 0.23 & 0.19  \\
ATHDFS\_J223108.1-602946 & YES & 69671 & 23.02 & 0.30 & 23.11 & 0.12 & 21.71 & 0.07 & 20.57 & 0.04 & 19.57 & 0.07 & 0.00 & 0.00  \\
ATHDFS\_J223410.0-602949 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223253.7-602946 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223316.8-602934 & YES & 36602 & 23.15 & 0.45 & 23.48 & 0.24 & 22.53 & 0.20 & 22.66 & 0.37 & 21.05 & 0.41 & 0.89 & 1.71  \\
ATHDFS\_J223329.1-602933 & YES & 69747 & 24.19 & 0.76 & 24.49 & 0.42 & 29.62 & \nodata & 23.91 & 0.78 & 25.77 & 18.10 & 0.00 & 0.00  \\
ATHDFS\_J223513.7-602930 & YES & 36658 & 25.44 & 1.73 & 24.45 & 0.22 & 23.98 & 0.30 & 23.19 & 0.20 & 22.43 & 0.39 & 1.44 & 1.10  \\
ATHDFS\_J223140.6-602924 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223454.1-602926 & YES & 37519 & 22.04 & 0.27 & 22.22 & 0.13 & 20.83 & 0.07 & 19.46 & 0.03 & 18.29 & 0.05 & 0.57 & 0.05  \\
ATHDFS\_J223303.0-602927A & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223303.0-602927B & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223415.3-602925 & YES & 37444 & 18.54 & 0.01 & 18.55 & 0.00 & 17.54 & 0.00 & 16.97 & 0.00 & 16.35 & 0.01 & 0.21 & 0.12  \\
ATHDFS\_J223149.1-602924 & YES & 36667 & 23.78 & 0.41 & 24.34 & 0.23 & 24.43 & 0.49 & 23.82 & 0.39 & 22.92 & 0.75 & 1.24 & 0.19  \\
ATHDFS\_J223157.5-602919 & YES & 37122 & 23.89 & 0.81 & 23.88 & 0.33 & 22.74 & 0.23 & 22.01 & 0.19 & 21.02 & 0.36 & 0.67 & 0.24  \\
ATHDFS\_J223447.1-602915 & YES & 37087 & 25.89 & 3.81 & 23.85 & 0.21 & 23.02 & 0.18 & 21.85 & 0.09 & 20.92 & 0.16 & 0.42 & 0.12  \\
ATHDFS\_J223407.4-602913 & YES & 37021 & 24.40 & 0.90 & 24.15 & 0.24 & 24.33 & 0.57 & 23.88 & 0.53 & 24.49 & 4.19 & 0.00 & 0.00  \\
ATHDFS\_J223317.7-602916 & YES & 37003 & 23.73 & 0.25 & 23.74 & 0.09 & 23.46 & 0.13 & 23.23 & 0.15 & 22.64 & 0.38 & 1.54 & 0.25  \\
ATHDFS\_J223117.4-602850 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223515.2-602856 & YES & 37927 & 21.59 & 0.10 & 21.68 & 0.04 & 20.66 & 0.03 & 19.68 & 0.02 & 18.94 & 0.04 & 0.60 & 0.03  \\
ATHDFS\_J223420.1-602901 & YES & 37309 & 25.21 & 1.04 & 25.68 & 0.51 & 24.81 & 0.45 & 23.76 & 0.23 & 22.49 & 0.30 & 0.00 & 0.00  \\
ATHDFS\_J223445.3-602855 & YES & 37492 & 24.49 & 0.82 & 23.68 & 0.14 & 23.73 & 0.27 & 23.06 & 0.21 & 22.91 & 0.75 & 1.54 & 0.86  \\
ATHDFS\_J223431.7-602859 & YES & 37577 & 21.78 & 0.10 & 22.05 & 0.04 & 21.07 & 0.03 & 20.34 & 0.02 & 19.74 & 0.06 & 0.51 & 0.08  \\
ATHDFS\_J223212.1-602858 & YES & 37782 & 21.81 & 0.07 & 22.03 & 0.04 & 21.08 & 0.03 & 20.16 & 0.02 & 19.43 & 0.05 & 0.57 & 0.08  \\
ATHDFS\_J223505.0-602853 & YES & 37540 & \nodata & \nodata & 25.95 & 0.87 & 24.40 & 0.41 & 22.70 & 0.12 & 21.97 & 0.25 & 0.48 & 0.13  \\
ATHDFS\_J223236.2-602855 & YES & 37478 & 23.62 & 0.31 & 24.27 & 0.22 & 23.71 & 0.29 & 23.09 & 0.24 & 24.17 & 2.39 & 0.34 & 0.27  \\
ATHDFS\_J223108.3-602851 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223307.7-602853 & YES & 37500 & 25.21 & 1.62 & 24.11 & 0.21 & 25.48 & 1.52 & 22.72 & 0.17 & 24.35 & 3.40 & 1.44 & 2.50  \\
ATHDFS\_J223127.7-602849 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223326.9-602850 & YES & 37843 & 20.62 & 0.02 & 20.44 & 0.01 & 19.98 & 0.01 & 19.62 & 0.01 & 19.16 & 0.03 & 0.02 & 0.04  \\
ATHDFS\_J223330.5-602849 & YES & 37778 & 20.78 & 0.03 & 21.40 & 0.02 & 20.78 & 0.02 & 20.41 & 0.02 & 20.18 & 0.06 & 0.21 & 0.06  \\
ATHDFS\_J223103.5-602830 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223138.5-602834 & YES & 37839 & 23.42 & 0.31 & 24.02 & 0.19 & 24.22 & 0.47 & 23.18 & 0.25 & 22.29 & 0.50 & 0.00 & 0.00  \\
ATHDFS\_J223307.0-602827 & YES & 38077 & 24.31 & 1.06 & 24.52 & 0.49 & 22.73 & 0.19 & 23.14 & 0.42 & \nodata & \nodata & 0.00 & 0.00  \\
ATHDFS\_J223436.2-602821 & YES & 70137 & 22.55 & 0.35 & 23.03 & 0.20 & 22.75 & 0.30 & 21.83 & 0.21 & 20.73 & 0.37 & 0.00 & 0.00  \\
ATHDFS\_J223329.4-602811 & YES & 70238 & 20.74 & 0.03 & 21.30 & 0.02 & 21.09 & 0.04 & 20.50 & 0.03 & 19.87 & 0.07 & 0.00 & 0.00  \\
ATHDFS\_J223255.9-602810 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223413.3-602808 & YES & 38524 & 23.78 & 0.29 & 26.62 & 1.27 & 24.34 & 0.30 & 23.62 & 0.21 & 22.91 & 0.46 & 0.00 & 0.00  \\
ATHDFS\_J223427.0-602802 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223219.7-602802 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223114.1-602800 & YES & 38561 & 18.50 & 0.01 & \nodata & \nodata & 31.92 & \nodata & 22.80 & 0.16 & 21.69 & 0.25 & 0.00 & 0.00  \\
ATHDFS\_J223133.4-602755 & YES & 39033 & 22.10 & 0.12 & 22.33 & 0.05 & 21.25 & 0.04 & 20.30 & 0.03 & 19.54 & 0.06 & 0.60 & 0.03  \\
ATHDFS\_J223240.7-602755 & YES & 38800 & 23.17 & 0.29 & 23.54 & 0.15 & 23.35 & 0.27 & 23.34 & 0.42 & 22.18 & 0.61 & 0.00 & 0.00  \\
ATHDFS\_J223438.4-602747 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223454.2-602742 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223443.9-602739A & YES & 39667 & 22.44 & 0.22 & 22.27 & 0.07 & 20.77 & 0.04 & 19.61 & 0.02 & 18.84 & 0.04 & 0.37 & 0.01  \\
ATHDFS\_J223443.9-602739B & YES & 39667 & 22.44 & 0.22 & 22.27 & 0.07 & 20.77 & 0.04 & 19.61 & 0.02 & 18.84 & 0.04 & 0.37 & 0.01  \\
ATHDFS\_J223443.9-602739C & YES & 39667 & 22.44 & 0.22 & 22.27 & 0.07 & 20.77 & 0.04 & 19.61 & 0.02 & 18.84 & 0.04 & 0.37 & 0.01  \\
ATHDFS\_J223136.1-602731 & YES & 39429 & 21.64 & 0.08 & 21.87 & 0.04 & 20.90 & 0.03 & 20.08 & 0.02 & 19.42 & 0.05 & 0.48 & 0.15  \\
ATHDFS\_J223311.5-602725 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223142.7-602719 & YES & 39784 & 22.08 & 0.13 & 22.14 & 0.05 & 21.10 & 0.04 & 20.12 & 0.02 & 19.36 & 0.06 & 0.60 & 0.04  \\
ATHDFS\_J223153.1-602723 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223148.6-602722 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223332.7-602723 & YES & 39695 & 21.76 & 0.08 & 22.18 & 0.04 & 21.60 & 0.05 & 20.84 & 0.04 & 20.19 & 0.09 & 0.64 & 0.18  \\
ATHDFS\_J223241.5-602719 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223227.6-602719A & YES & 39818 & 22.13 & 0.15 & 22.95 & 0.17 & 22.50 & 0.19 & 22.05 & 0.26 & 20.85 & 0.33 & 0.98 & 0.14  \\
ATHDFS\_J223227.6-602719B & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223418.3-602715 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223244.5-602719 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223317.1-602714 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223312.3-602707 & S & 78952 & 22.98 & 0.27 & 23.94 & 0.24 & 22.51 & 0.13 & 20.77 & 0.04 & 18.01 & 0.01 & 0.00 & 0.00  \\
ATHDFS\_J223415.2-602701 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223257.4-602657 & YES & 40051 & 23.85 & 0.53 & 23.91 & 0.20 & 23.76 & 0.36 & 23.25 & 0.33 & 21.82 & 0.39 & 0.00 & 0.00  \\
ATHDFS\_J223329.0-602657 & YES & 40061 & 24.10 & 0.69 & 23.79 & 0.22 & 25.17 & 1.60 & 23.52 & 0.53 & 20.38 & 0.12 & 0.00 & 0.00  \\
ATHDFS\_J223432.3-602652 & YES & 40138 & 26.26 & 1.95 & 26.03 & 0.49 & 25.59 & 0.61 & 24.42 & 0.27 & 23.51 & 0.47 & 0.00 & 0.00  \\
ATHDFS\_J223259.9-602654 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223506.2-602647 & YES & 40414 & 23.87 & 0.46 & 24.07 & 0.19 & 23.14 & 0.17 & 22.35 & 0.12 & 21.49 & 0.21 & 0.64 & 0.17  \\
ATHDFS\_J223359.1-602642 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223342.2-602639 & YES & 40697 & 22.76 & 0.15 & 23.77 & 0.18 & 23.29 & 0.23 & 22.50 & 0.17 & 22.30 & 0.62 & 0.51 & 0.12  \\
ATHDFS\_J223221.4-602629 & YES & 40967 & 22.31 & 0.11 & 22.60 & 0.07 & 22.05 & 0.07 & 21.36 & 0.07 & 20.29 & 0.11 & 1.20 & 0.04  \\
ATHDFS\_J223400.9-602633 & YES & 41325 & 22.25 & 0.20 & 21.54 & 0.04 & 20.20 & 0.03 & 19.01 & 0.01 & 18.18 & 0.03 & 0.37 & 0.04  \\
ATHDFS\_J223212.4-602632 & YES & 40679 & 25.09 & 0.77 & 25.16 & 0.36 & 24.16 & 0.25 & 23.06 & 0.15 & 21.88 & 0.20 & 0.78 & 0.16  \\
ATHDFS\_J223136.2-602627 & YES & 41222 & 21.33 & 0.07 & 21.77 & 0.06 & 20.82 & 0.05 & 19.85 & 0.03 & 19.12 & 0.08 & 0.60 & 0.06  \\
ATHDFS\_J223432.6-602614 & YES & 41174 & 23.48 & 0.29 & 23.75 & 0.13 & 23.56 & 0.22 & 23.03 & 0.18 & 22.13 & 0.35 & 1.15 & 0.10  \\
ATHDFS\_J223335.3-602615 & YES & 42237 & 20.62 & 0.04 & 20.39 & 0.02 & 19.20 & 0.01 & 18.48 & 0.01 & 17.76 & 0.02 & 0.08 & 0.13  \\
ATHDFS\_J223136.9-602610 & YES & 41580 & 21.40 & 0.06 & 21.66 & 0.03 & 20.68 & 0.03 & 19.66 & 0.02 & 18.95 & 0.04 & 0.60 & 0.04  \\
ATHDFS\_J223322.5-602607 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223442.5-602601 & YES & 41560 & 23.35 & 0.36 & 24.12 & 0.34 & 23.30 & 0.31 & 22.62 & 0.27 & 22.28 & 0.85 & 0.40 & 0.20  \\
ATHDFS\_J223307.2-602556 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223148.3-602554 & YES & 41688 & 21.98 & 0.08 & 22.31 & 0.05 & 21.50 & 0.05 & 20.69 & 0.03 & 20.02 & 0.07 & 0.57 & 0.06  \\
ATHDFS\_J223357.8-602548 & YES & 41825 & 22.41 & 0.09 & 22.55 & 0.04 & 22.03 & 0.04 & 21.54 & 0.04 & 21.07 & 0.10 & 0.01 & 0.05  \\
ATHDFS\_J223308.8-602540 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223202.6-602534 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223222.4-602532 & S & 79167 & 22.65 & 0.24 & 17.67 & 0.00 & 14.47 & 0.00 & 14.23 & 0.00 & 13.55 & 0.00 & 0.00 & 0.00  \\
ATHDFS\_J223432.2-602530 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223445.7-602523 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223351.2-602519 & YES & 42652 & 22.55 & 0.11 & 22.67 & 0.06 & 21.79 & 0.04 & 20.86 & 0.03 & 20.09 & 0.06 & 0.60 & 0.09  \\
ATHDFS\_J223141.1-602506 & YES & 43090 & 20.00 & 0.02 & 20.27 & 0.01 & 19.25 & 0.01 & 18.71 & 0.01 & 18.09 & 0.02 & 0.19 & 0.09  \\
ATHDFS\_J223228.9-602507 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223134.5-602457 & YES & 43114 & 22.96 & 0.23 & 23.06 & 0.13 & 21.94 & 0.08 & 20.74 & 0.05 & 19.93 & 0.10 & 0.37 & 0.07  \\
ATHDFS\_J223306.6-602425 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223317.1-602427 & YES & 43898 & 23.77 & 0.53 & 24.70 & 0.69 & 22.07 & 0.10 & 21.80 & 0.17 & \nodata & \nodata & 0.00 & 0.00  \\
ATHDFS\_J223444.9-602417 & YES & 43772 & 25.76 & 2.39 & 25.27 & 0.62 & 24.58 & 0.54 & 24.44 & 0.83 & 23.58 & 1.40 & 0.00 & 0.00  \\
ATHDFS\_J223436.8-602426 & YES & 43650 & 23.10 & 0.19 & 23.09 & 0.07 & 22.42 & 0.06 & 21.68 & 0.05 & 21.03 & 0.11 & 0.54 & 0.14  \\
ATHDFS\_J223245.3-602407 & YES & 43995 & \nodata & \nodata & 26.83 & 1.07 & 25.83 & 0.81 & 24.71 & 0.44 & 24.17 & 0.96 & 0.00 & 0.00  \\
ATHDFS\_J223343.4-602348 & YES & 44829 & 22.03 & 0.08 & 22.44 & 0.05 & 21.98 & 0.06 & 21.57 & 0.07 & 21.09 & 0.16 & 0.14 & 0.14  \\
ATHDFS\_J223410.2-602324 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223146.3-602313 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223331.6-602307 & YES & 45826 & 23.60 & 0.34 & 23.66 & 0.17 & 22.32 & 0.08 & 21.04 & 0.05 & 19.79 & 0.06 & 0.00 & 0.00  \\
ATHDFS\_J223343.7-602307 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223358.9-602258 & YES & 46088 & 20.74 & 0.02 & 20.97 & 0.01 & 20.78 & 0.01 & 20.75 & 0.02 & 20.54 & 0.06 & 0.04 & 0.05  \\
ATHDFS\_J223300.5-602225 & YES & 46891 & 23.75 & 0.34 & 24.09 & 0.22 & 23.39 & 0.23 & 22.59 & 0.17 & 22.08 & 0.41 & 0.51 & 0.09  \\
ATHDFS\_J223154.6-602211 & YES & 47347 & 22.45 & 0.13 & 23.35 & 0.14 & 22.46 & 0.10 & 21.49 & 0.08 & 20.41 & 0.12 & 0.82 & 0.08  \\
ATHDFS\_J223353.6-602136 & YES & 48095 & 24.63 & 0.92 & 26.30 & 1.66 & 25.41 & 1.40 & 24.17 & 0.71 & 22.80 & 0.74 & 0.00 & 0.00  \\
ATHDFS\_J223341.1-602054 & YES & 49047 & 24.54 & 0.55 & 25.07 & 0.33 & 24.65 & 0.47 & 23.69 & 0.27 & 22.53 & 0.31 & 1.02 & 0.09  \\
ATHDFS\_J223359.4-602047 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
ATHDFS\_J223431.4-602041 & YES & 49407 & 24.28 & 1.28 & 23.22 & 0.17 & 22.21 & 0.14 & 21.07 & 0.08 & 20.02 & 0.14 & 0.00 & 0.00  \\
ATHDFS\_J223356.6-601949 & YES & 50950 & 21.41 & 0.09 & 21.21 & 0.03 & 19.75 & 0.02 & 18.86 & 0.01 & 18.13 & 0.02 & 0.27 & 0.04  \\
ATHDFS\_J223316.0-601939 & YES & 50965 & 24.45 & 1.35 & 23.39 & 0.20 & 22.16 & 0.13 & 20.71 & 0.06 & 19.79 & 0.10 & 0.45 & 0.05  \\
ATHDFS\_J223334.5-601928 & NO & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\

\enddata
\label{ctiocrossmatch_table}
\end{deluxetable}

\begin{landscape}
\begin{table}
\centering
{\small 
\begin{tabular}{lccccccccl}\hline\hline
ATHDFS name &  F300 & F300 & F450 & F450  & F606 & F606 & F814 & F814  &
morphological  \\ 
 & magnitude & rms error & magnitude & rms error  & magnitude & rms error  
& magnitude & rms error & information \\ \hline
ATHDFS\_J223258.6-603346 & 27.53  & 0.68  & 28.48 & 0.77 & 27.05  & 0.13  
& 25.12 & 0.04 & no info\\
ATHDFS\_J223247.6-603337 & 22.70 & 0.02 & 21.69 & 0.00 &  20.55 &  0.00  
& 19.55 & 0.00 & late type spiral \\
ATHDFS\_J223253.1-603329 & 25.00 & 0.07 & 24.31 & 0.02 & 23.69 & 0.01  
& 22.56 & 0.00 &  no info \\
ATHDFS\_J223302.8-603323 & 25.45 & 0.19 & 23.60 & 0.02 & 23.36 & 0.01  
& 22.79 & 0.01 & barred spiral \\ \hline
\end{tabular}
\begin{tabular}{lccccccccl}\hline\hline
ATHDFS name &  F110 & F110 & F160 & F160  & F222 & F222 & morphological  \\ 
 & magnitude & rms error & magnitude & rms error  & magnitude & rms error  
& information \\ \hline
ATHDFS\_J223253.7-603921 & 21.20 & 0.05 & 19.97 & 0.02 & 19.38 & 0.07 & no info \\ \hline
\end{tabular}
\begin{tabular}{lccccccccl}\hline\hline
ATHDFS name &  50ccd & 50ccd & lp & lp  & nuv & nuv & fuv & fuv & morphological  \\ 
 & magnitude & rms error & magnitude & rms error  & magnitude & rms error  
& magnitude & rms error & information \\ \hline
ATHDFS\_J223337.5-603329  & 17.83  & 0.0 & 17.48 & 0.00 & - & - 
 & 29.13  & 0.00 & bright point source \\ 
 & & & & & & & & &  (STIS QSO)\\
ATHDFS\_J223339.4-603306 &  24.76  & 0.01 &  24.46 &  0.04  & 41.00 &  0.00  
 & 37.33 &  0.00 & irregular and disturbed, \\ 
 & & & & & & & & & possible merging system \\ \hline
\end{tabular}
\begin{tabular}{lcccccl}\hline\hline

\multicolumn{7}{c}{WFPC2 Flanking Observations} \\
ATHDFS name &  flanking field & F606 & F606 & F814 & F814 & morphological  \\ 
& ID & magnitude & rms error & magnitude & rms error  & information \\ \hline
ATHDFS\_J223207.9-603928 & WdpVI & 26.46 & 0.21 & 25.61 & 0.15 &  no info \\
ATHDFS\_J223253.7-603921 & W9   & - & - &  21.12 &  0.01 & possible merging system\\
ATHDFS\_J223245.6-603857 & W9   & - & - &   23.91 &  0.04 &  no info \\
ATHDFS\_J223248.2-603805 & W9   & - & - &   20.90 &  0.01 &  edge-on disk galaxy\\
ATHDFS\_J223254.5-603748 & W9   & - & - &   18.44 &  0.00 &  barred spiral\\
ATHDFS\_J223202.5-603714 & WdpVI & 25.86 &  0.11 & 24.17 & 0.04 & possible merging system \\
ATHDFS\_J223253.0-603539 & W6   & - & - &    23.45 & 0.04 & no info \\
ATHDFS\_J223245.3-603537 & W6   & - & - &    24.04 & 0.06 & no info \\
ATHDFS\_J223338.8-603523 & W8   & - & - &    18.99 & 0.00 & early type spiral\\
ATHDFS\_J223344.9-603515 & W8   & - & - &    19.51 & 0.00 & spiral galaxy in merging system \\
ATHDFS\_J223350.5-603503 & W8   & - & - &    26.24 & 0.19 & no info \\
ATHDFS\_J223307.1-603448 & W3   & - & - &    24.83 & 0.08 & no info \\
ATHDFS\_J223243.3-603443 & W2   &  -& - &    19.32 & 0.00 & merging system \\
ATHDFS\_J223245.5-603419 & W2   &  -& - &   21.10 & 0.01 & possible merger \\
ATHDFS\_J223311.9-603417 & W3   & - & - &   23.93 & 0.05 & no info \\
ATHDFS\_J223306.0-603350 & W3   & - & - &   17.25 & 0.00 & face-on spiral \\
ATHDFS\_J223243.4-603352 & W2   & - & - &   19.87 & 0.00 & point-like, quasar \\
ATHDFS\_J223247.6-603337 & W2   & - & - &   19.64 & 0.01 & spiral \\
ATHDFS\_J223337.5-603329 & W8   & - & - &   17.70 & 0.00 & bright point source (STIS QSO) \\
ATHDFS\_J223339.4-603306 & W8   &  -& - &   24.81 & 0.10 & no info \\
ATHDFS\_J223308.6-603251 & W1   & - & - &   21.03 & 0.01 & spheroidal \\
ATHDFS\_J223317.7-603235 & W4   & - & - &   20.83 & 0.01 & spheroidal \\
ATHDFS\_J223331.6-603222 & W7   &  -& - &   20.38 & 0.01 & merging system, triple nuclei \\
ATHDFS\_J223303.1-603132 & W1   & - & - &   24.05 & 0.05 & no info \\\hline\hline  
\multicolumn{7}{c}{NICMOS Flanking Observations} \\
ATHDFS name &  flanking field & F111 & F111 & F160 & F160 & morphological  \\ 
& ID & magnitude & rms error & magnitude & rms error  & information \\ \hline
ATHDFS\_J223250.6-604336 & N9   &  -& - & 22.06 & 0.02 & possible merging system \\ 
ATHDFS\_J223337.5-604006 & N8   &  -& - & 19.66 & 0.00 & merging system \\ 
ATHDFS\_J223334.4-603804 & N7   &  -& - & 22.30 & 0.09 & no info (at edge of image)\\ 
ATHDFS\_J223210.3-604433 & dpJH & 20.45 & 0.03 & 19.83 &  0.01 & no info
(at edge of image)\\ \hline \hline
\multicolumn{7}{c}{STIS Flanking Observations} \\
ATHDFS name &  flanking field & 50ccd & 50ccd &  &  & morphological  \\ 
& ID & magnitude & rms error &  &   & information \\ \hline
 ATHDFS\_J223425.0-603452 & S8 & 23.18 & 0.01 &  &  & disturbed, merging system \\ 
 ATHDFS\_J223327.6-603414 & S2 & 28.17 & 0.18 &  &  & no info \\ \hline

\end{tabular}
\begin{tabular}{lccc}\hline\hline
ATHDFS name & CTIO I & HST F812W & $S_{\rm 1.4 GHz}$ \\ 
 & magnitude & magnitude & (mJy) \\\hline 
ATHDFS\_J223207.9-603928 &     -  &  25.61 & 0.098  \\
ATHDFS\_J223253.8-603921 &  20.68 &  21.12 & 0.052  \\
ATHDFS\_J223245.6-603857 &  23.39 &  23.91 & 0.843  \\  
ATHDFS\_J223248.2-603805 &  20.49 &  20.90 & 0.076  \\  
ATHDFS\_J223254.5-603748 &  17.91 &  18.44 & 0.092  \\
ATHDFS\_J223202.5-603714 &  23.60 &  24.17 & 0.148  \\
ATHDFS\_J223253.0-603539 &  23.19 &  23.45 & 0.090  \\
ATHDFS\_J223245.3-603537 &  23.77 &  24.04 & 0.051  \\
ATHDFS\_J223338.8-603523 &  18.61 &  18.99 & 0.185    \\
ATHDFS\_J223344.9-603515 &  18.69 &  19.51 & 0.344  \\  
ATHDFS\_J223350.5-603503 &  23.08 &  26.24 & 1.252  \\ 
ATHDFS\_J223307.1-603448 &     -  &  24.83 & 0.103   \\ 
ATHDFS\_J223243.3-603443 &  18.87 &  19.32 & 0.063   \\
ATHDFS\_J223245.5-603419 &  20.33 &  21.10 & 0.265   \\
ATHDFS\_J223311.9-603417 &  23.09 &  23.93 & 0.059   \\ 
ATHDFS\_J223306.0-603350 &  16.58 &  17.25 & 0.452  \\ 
ATHDFS\_J223258.6-603346 &     -  &  25.12 & 1.010  \\
ATHDFS\_J223243.4-603352 &  19.45 &  19.87 & 0.098  \\ 
ATHDFS\_J223247.6-603337 &  19.16 &  19.55 & 0.075   \\ 
ATHDFS\_J223337.5-603329 &  16.51 &  17.70 & 1.126   \\
ATHDFS\_J223253.1-603329 &  22.29 &  22.56 & 0.113  \\
ATHDFS\_J223303-603324 &  22.31 &  22.79 & 0.051   \\ 
ATHDFS\_J223339.4-603306 &     -  &  24.81 & 0.058   \\
ATHDFS\_J223308.6-603251 &  20.45 &  21.03 & 0.821   \\
ATHDFS\_J223317.7-603235 &  19.57 &  20.83 & 0.070    \\
ATHDFS\_J223331.6-603222 &  19.90 &  20.38 & 0.395    \\
ATHDFS\_J223303.1-603132 &     -  &  24.05 & 0.052  \\ \hline
\end{tabular}
\begin{tabular}{lcc}\hline\hline
ATHDFS name & $S_{\rm 1.4 GHz}$ (mJy)& Radio-to-optical Ratio $R_I$ \\ \hline 
ATHDFS\_J223258.7-603903 & 0.058 & $>$ 2.60\\
ATHDFS\_J223205.9-603857 & 0.254 & $>$ 3.24\\
ATHDFS\_J223327.6-603414 & 0.456 & $>$ 3.50\\
ATHDFS\_J223327.9-603304A & 0.221& $>$ 3.18\\
ATHDFS\_J223327.9-603304B & 0.059 & $>$ 2.61\\
ATHDFS\_J223323.2-603249 & 0.457 & $>$ 3.50\\
ATHDFS\_J223335.3-603234 & 0.054 & $>$ 2.47\\
ATHDFS\_J223302.1-603213 & 0.063 & $>$ 2.64\\ \hline
\end{tabular}
\begin{tabular}{lcccl}\hline\hline
ATHDFS name &  LDSS++ & redshift & spectral type & comments \\ 
&  number &  & &  \\ \hline
ATHDFS\_J223241.4-603025 & 216 & 0.4250 & abs & OII, Balmer-, HK, H$\beta$+ \\
ATHDFS\_J223247.6-603337 & 196 & 0.5803 & abs & OII,HK,H$\delta$-,G,H$\gamma$- \\
ATHDFS\_J223306.0-603350 & 133 & 0.1733 & sf & H$\beta$+,OIII+,Mgb,5268,H$\alpha$+,NII+,SII+\\
ATHDFS\_J223245.5-603419 & 204 & 0.4606 & sf & H$\beta$+,OIII(4959+5007)+ \\ \hline
\end{tabular}
\begin{tabular}{lccl}\hline\hline
ATHDFS name &  \cite{sawicki03} & redshift & comments \\ 
& ID &  &  \\ \hline
ATHDFS\_J223254.5-603748 & 90549 &  0.2668 & \\
ATHDFS\_J223243.3-603443 & 20277 &  0.4233 & \\
ATHDFS\_J223245.5-603419 & 20462 &  0.4608 & \\
ATHDFS\_J223247.6-603337 & 672   &  0.5807 & \\
ATHDFS\_J223302.8-603323 & 894   &  0.4642 & \\ \hline
\end{tabular}
\begin{deluxetable}{lrclrrrrl}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{Summary of 2dF spectral properties for ATHDFS sources with 2dF redshifts.}
\tablehead{ 
\colhead{ATHDFS name} & \colhead{2dF} & \colhead{2dF} &
\colhead{spectral} &
\colhead{H$\beta$} & \colhead{OIII[5007]} & 
\colhead{H$\alpha$} & \colhead{NII[6584]} & 
\colhead{comments} \\

\colhead{} & \colhead{redshift} & \colhead{quality} &
\colhead{type} &
\colhead{line flux} & \colhead{line flux} & 
\colhead{line flux} & \colhead{line flux} & 
\colhead{}

}
\startdata
ATHDFS\_J223356.6-601949	 & 0.2856 &	3 &	abs   &    -   &    -     &   -    &   -    &    OII, HK, G, Mg \\
ATHDFS\_J223358.9-602258   & 2.519  &  3  &    BL     &    -   &    -     &   -    &   -    &La, OIV], CIV and CIII]\\
ATHDFS\_J223134.5-602457	 & 0.5636 &	2 &	unc   &    -   &    -     &   -    &   -    &     OII, HK \\
ATHDFS\_J223141.1-602506	 & 0.2485 &	3 &	sf    & 1180$\pm$230 & 680$\pm$210  &  - &  -    &  OII, HK, Hb, OIII \\
ATHDFS\_J223136.9-602610 &   0.5189  &   2 &    unc    &    -   &    -     &   -  &   -    & OII, H, K \\
ATHDFS\_J223335.3-602615	 & 0.1726 &	3 &	sf    & $<$ 70 & $<$ 70 & 3860$\pm$230 & 3200$\pm$280 & OII, HK, Ha, N2 \\
ATHDFS\_J223400.9-602633 &   0.4314  &   3 &    abs    &    -   &    -     &   -  &   -    & H, K, G, Mg\\
ATHDFS\_J223418.3-602715   & 0.3034 &  1  &    unc    &    -   &    -     &   -    &   -    &OII\\
ATHDFS\_J223311.5-602725	 & 0.1084 &	3 &	sf    & $<$ 130 & $<$ 130  & 9050$\pm$470 & 3470$\pm$260 & OII, HK, G, weak Hb, weak OIII, Ha, N2, S2 \\
ATHDFS\_J223443.9-602739B	 & 0.4415 &	2 &	abs   &    -   &    -     &   -    &   -    &    HK, G \\
ATHDFS\_J223330.5-602849 &   0.4149  &   3 &    sf    & 1730$\pm$130  & 6120$\pm$280  &   -  &   -    & OII, Hb, OIII\\
ATHDFS\_J223515.2-602856	 & 0.4424 &	3 &	sf    & 350$\pm$90 & 890$\pm$170    &  - & -    & OII, HK, Hb, OIII \\
ATHDFS\_J223431.7-602859 &   0.4275  &   3 &    sf    & 640$\pm$130 &  $<$ 150 &   -    & -    & OII, H, K, Hb\\
ATHDFS\_J223415.3-602925	 & 0.1679 &	3 &	sf    &$<$ 100 & $<$ 100 & 4870$\pm$330 & 3170$\pm$400 & OII, HK, G, Hb, OIII, Ha, N2, S2 \\
ATHDFS\_J223108.1-602946 &   0.5646  &   1 &    unc    &    -   &    -     &   -  &   -    & OII\\
ATHDFS\_J223534.2-602948 &   0.1752  &   3 &    sf    & $<$ 50  & $<$ 50  &   5050$\pm$260 &  1980$\pm$160 & OII, Mg, Na, Ha, N2\\
ATHDFS\_J223440.4-603017	 & 0.3251 &	3 &	abs   &    -   &    -     &   -    &   -    &    HK, Hb abs, G, Mg,   \\
ATHDFS\_J223120.1-603025 &   0.4239  &   2 &    unc    &    -   &    -     &   -  &   -    & OII, H   \\
ATHDFS\_J223304.8-603031	 & 0.4282 &	3 &	unc   &    -   &    -     &   -    &   -    &    OII, Hb, OIII \\
ATHDFS\_J223504.6-603109	 & 0.0587 &	3 &	sf    & 6250$\pm$460 & 12800$\pm$400  & 35700$\pm$800 & 9730$\pm$480 & OII, HK, G, Hb, OIII, Ha, N2, S2 \\
ATHDFS\_J223519.4-603157A	 & 0.4081 &	3 &	sf    & 2030$\pm$220 & 1510$\pm$230 &  - &  -    & OII, Hb, OIII \\
ATHDFS\_J223519.4-603157B  & 0.4067 &  3  &    sf     & 800$\pm$80  &   570$\pm$70 & -    &   -    &  OII, HB, OIII\\
ATHDFS\_J223343.5-603211	 & 0.5302 &	3 &	sf    & 370$\pm$110 & 878$\pm$150   &  - &  -    & OII, HK, Hb, OIII \\
ATHDFS\_J223504.4-603221	 & 0.4265 &	1 &	unc   &    -   &    -     &   -    &   -    &    OIII \\
ATHDFS\_J223331.6-603222 &   0.4652  &   3 &    sf    & 650$\pm$120  &  1150$\pm$100  &   -  &   -    & OII, Hb, OIII\\
ATHDFS\_J223509.4-603235 &   0.1200  &   3 &    abs    &    -   &    -     &   -  &   -    & H, K, Hb, OIII, Mg, Na\\
ATHDFS\_J223142.5-603238 &   0.3445  &   2 &    abs    &    -   &    -     &   -  &   -    & H, K, Mg\\
ATHDFS\_J223337.5-603329 &   2.238   &   3 &    BL     &    -   &    -     &   -  &   -    & STIS QSO z = 2.238\\
ATHDFS\_J223513.7-603333   & 0.4070 &  2  &    sf     & 810$\pm$150 &  $<$ 150    & -    &   -    & OII, HB\\
ATHDFS\_J223225.0-603338   & 0.2998 &  2  &    sf     &    -   & 1210$\pm$120 &   -    &   -    &OII, OIII\\
ATHDFS\_J223243.4-603352 &   1.566   &   3 &    BL     &    -   &    -     &   -  &   -    & CIV, CIII] and MgII\\
ATHDFS\_J223401.0-603424	 & 0.2832 &	2 &	abs   &    -   &    -     &   -    &   -    &    HK, Mg, G \\
ATHDFS\_J223442.8-603433 &   0.0668  &   3 &    sf   & 680$\pm$390 & 2460$\pm$110   &   1920$\pm$140  &  $<$ 30 & OII, Hb, OIII, Ha\\
ATHDFS\_J223212.3-603448	 & 0.1823 &	2 &	unc   &    -   &    -     &   -    &   -    &    OII, OIII \\
ATHDFS\_J223438.6-603450	 & 0.3354 &	3 &	abs   &    -   &    -     &   -    &   -    &    HK, G, Hb abs, Mg  \\
ATHDFS\_J223541.5-603454   & 0.6142 &  1  &    unc    &    -   &    -     &   -    &   -    & OII\\
ATHDFS\_J223344.9-603515	 & 0.5273 &	3 &	sf    & 2510$\pm$230 & 940$\pm$120  &  - &  -    &  OII, Hb, OIII \\
ATHDFS\_J223208.3-603519	 & 0.2841 &	3 &	sy    & 600$\pm$160 & 11700$\pm$400 &  - &  -    &   OII, HK, OIII \\
ATHDFS\_J223338.8-603523   & 0.2250 &  3  &    abs    &    -   &    -     &   -    &   -    &H, K, G, OIII\\
ATHDFS\_J223046.1-603525	 & 0.3002 &	3 &	sf    & 2200$\pm$210 & 6250$\pm$260 &  - &  -    & OII, Hb, OIII \\
ATHDFS\_J223232.4-603542A	 & 0.4338 &	2 &	abs   &    -   &    -     &   -    &   -    &    HK, G \\
ATHDFS\_J223232.4-603542B	 & 0.4338 &	2 &	abs   &    -   &    -     &   -    &   -    &    HK, G \\
ATHDFS\_J223525.7-603544	 & 0.0586 &	3 &	sf    & 3320$\pm$380 & 5880$\pm$310 & 19700$\pm$700 & 4940$\pm$730  &  OII, Hb, OIII, Ha, N2, S2 \\
ATHDFS\_J223104.8-603549 &   0.5693  &   1 &    unc    &    -   &    -     &   -  &   -    & OII\\
ATHDFS\_J223421.8-603603	 & 0.3499 &	3 &	sf    & 3840$\pm$250 & 2280$\pm$340 &   -   &  -   &   OII, Hb, OIII \\
ATHDFS\_J223158.5-603614   & 0.4213 &  2  &    unc     &    -   &    -     &   -    &   -    &OII, K\\
ATHDFS\_J223451.7-603632   & 0.3291 &  3  &   sf    & 900$\pm$110 &  640$\pm$190 &  -    &   -    & OII, H, K, Hb, OIII\\
ATHDFS\_J223406.7-603637	 & 0.0991 &     3 &	sf    & 3750$\pm$300 & 3550$\pm$290 & 21200$\pm$400 & 7120$\pm$500 &  OII, HK, Hb, OIII, Na, Ha, N2, S2 \\
ATHDFS\_J223400.2-603653	 & 0.0992 &	3 &	sf    & 7070$\pm$480 & 4560$\pm$410 & 64600$\pm$820 & 22700$\pm$560 &  OII, HK, Hb, OIII, Na, Ha, N2, S2 \\
ATHDFS\_J223417.1-603724	 & 0.2403 &	3 &	abs   &    -   &    -     &   -    &   -    &    OII, HK, G, Mg, some OIII \\
ATHDFS\_J223437.7-603726	 & 0.4137 &	3 &	sf    &  4420$\pm$160 & 3310$\pm$310 & - &  -    &  OII, Hb, OIII \\
ATHDFS\_J223254.5-603748 &   0.1798  &   3 &    sy    & 840$\pm$190 &  4500$\pm$260 & 5420$\pm$210  &  1820$\pm$220 & OII, H, K, Hb, OIII, Ha, N2\\
ATHDFS\_J223418.6-603808 &   0.4279  &   3 &    sy   & 2010$\pm$140 & 19400$\pm$200 &   -  &   -    & OII, Hb, OIII\\
ATHDFS\_J223450.4-603844   & 0.4180 &  2  &    abs     &    -   &    -     &   -    &   -    &K, G\\
ATHDFS\_J223153.7-603853 &   0.7500  &   1 &    unc    &    -   &    -     &   -  &   -    & OII\\
ATHDFS\_J223144.4-603858 &   0.3102  &   3 &    abs    &    -   &    -     &   -  &   -    & H, K, G, Hb, Mg\\
ATHDFS\_J223123.1-603903   & 0.2782 &  1  &    unc     &    -   &    -     &   -    &   -    &OII\\
ATHDFS\_J223222.7-603924   & 0.4215 &  2  &    unc     &    -   &    -     &   -    &   -    &OII, K, G\\
ATHDFS\_J223220.6-603931	 & 0.2825 &	3 &	abs   &    -   &    -     &   -    &   -    &    HK, G, Na, Mg \\
ATHDFS\_J223337.5-604006   & 0.425  &  3  &    sf    &530$\pm$110 & 1290$\pm$140 &  -    &   -    &OII, Hb, OIII\\
ATHDFS\_J223448.3-604042	 & 0.1463 &	3 &	sf    & $<$ 4000 & 4090$\pm$280 & 18600$\pm$500 & 3330$\pm$210 & OII, HK, OIII, Ha \\
ATHDFS\_J223255.4-604151 &   1.233   &   2 &    BL     &    -   &    -     &   -  &   -    & MgII, CIII]\\
ATHDFS\_J223359.8-604155 &   0.0582  &   3 &    abs    &    -   &    -     &   -  &   -    & OII, H, K, G, Mg, Ha, N2 \\
ATHDFS\_J223437.2-604214	 & 0.4645 &	2 &	unc   &    -   &    -     &   -    &   -    &    OII, HK \\
ATHDFS\_J223338.8-604216	 & 0.3113 &	3 &	sf    & 5690$\pm$200 & 8250$\pm$350  & - &   -    & OII, HK, Hb, OIII \\
ATHDFS\_J223312.4-604227   & 0.5244 &  1  &    unc     &    -   &    -     &   -    &   -    &OII\\
ATHDFS\_J223207.9-604305	 & 0.7570 &	2 &	unc   &    -   &    -     &   -    &   -    &    OII, HK \\
ATHDFS\_J223240.2-604306	 & 0.2982 &	2 &	sy & $<$ 2000  &11200$\pm$600  &   - &   -    & OII, Hb, OIII, HK \\
ATHDFS\_J223430.8-604310   & 0.3394 &  2  &    sf    & $<$ 200     &   740$\pm$180 &   -    &   -    &OII, OIII\\
ATHDFS\_J223440.4-604309 &   0.3124  &   2 &    unc    &    -   &    -     &   -  &   -    & OII, H, K\\
ATHDFS\_J223522.2-604326	 & 0.1772 &	3 &	sf    &  4830$\pm$360 & 2560$\pm$1050 & 5600$\pm$490   & 2300$\pm$220 & OII, Hb, Ha, N2, HK \\
ATHDFS\_J223126.2-604337	 & 0.0864 &	3 &	sf    & 5500$\pm$350 & 9600$\pm$480 & 27100$\pm$500 & 6660$\pm$300 & OII, OIII, Hb, Ha, N2, S2 \\
ATHDFS\_J223313.9-604359 &   0.1758  &   3 &    sf    & 1010$\pm$130 &  $<$ 150   &    7530$\pm$270  &  3300$\pm$360 & OII, H, K, G, Hb, Ha, N2, S2\\
ATHDFS\_J223319.1-604428	 & 0.6465 &	2 &	BL    &    -   &    -     &   -    &   -    &     \\
ATHDFS\_J223121.4-604448   & 0.6023 &  1  &    unc     &    -   &    -     &   -    &   -    &OII\\
ATHDFS\_J223443.3-604452	 & 3.1    &	2 &	BL    &    -   &    -     &   -    &   -    &     \\
ATHDFS\_J223342.9-604524	 & 0.2454 &	3 &	sy    & 480$\pm$240 & 7740$\pm$350  &   - &   -    & OII, OIII, HK, weak Hb \\
ATHDFS\_J223536.8-604632	 & 0.1775 &	3 &	sf    & 3790$\pm$480 & 2170$\pm$1400 & 25900$\pm$500 & 7670$\pm$420 & Hb, Ha, low OIII, N2, OII \\
ATHDFS\_J223527.8-604639A  & 0.4649 &  2  &    abs     &    -   &    -     &   -    &   -    &H, K\\
ATHDFS\_J223333.2-604642	 & 0.1393 &	3 &	abs   &    -   &    -     &   -    &   -    &    abs HK, Na \\
ATHDFS\_J223228.5-604642 &   0.6370  &   1 &    unc    &    -   &    -     &   -  &   -    & H, K, G\\
ATHDFS\_J223417.5-604749 &   0.2015  &   3 &    sf    & 600$\pm$130 & 420$\pm$150 &   -  &   -    & OII, H, K, Hb, OIII, Ha, N2 \\
ATHDFS\_J223217.6-604751 &   0.7103  &   1 &    unc    &    -   &    -     &   -  &   -    & OII\\
ATHDFS\_J223243.0-604758	 & 0.5810 &	2 &	unc   &    -   &    -     &   -    &   -    &    Hb, OIII but lines in red skylines \\
ATHDFS\_J223452.0-604834	 & 0.2461 &	2 &	unc   &    -   &    -     &   -    &   -    &    OII, no Hb or OIII \\
ATHDFS\_J223337.8-604833   & 0.5121 &  1  &    unc     &    -   &    -     &   -    &   -    &OII\\
ATHDFS\_J223413.1-604909	 & 0.2653 &	3 &	abs   &    -   &    -     &   -    &   -    &    OII, HK, Hb \\
ATHDFS\_J223226.9-605029   & 0.4015 &  1  &    unc     &    -   &    -     &   -    &   -    &OII\\
ATHDFS\_J223139.6-605039   & 0.2834 &  3  &    abs     &    -   &    -     &   -    &   -    &H, K, G, Hb, Mg\\
ATHDFS\_J223352.5-605210 &   0.2540  &   1 &    unc    &    -   &    -     &   -  &   -    & OII\\
ATHDFS\_J223454.9-605211   & 0.0557 &  3  &    sf    & 47500$\pm$1100 & 68300$\pm$800 & 317400$\pm$2200 & 100600$\pm$1700 & OII, Hb, OIII, Ha, N2, S2\\
ATHDFS\_J223145.4-605311	 & 0.3140 &	3 &	abs   &    -   &    -     &   -    &   -    &    strong HK, Hb abs, Mg, Na \\
ATHDFS\_J223151.1-605328	 & 0.3114 &	3 &	sy & 1630$\pm$420 & 19500$\pm$400 &   -    &   -    & OII, OIII, Hb, HK, Na \\
ATHDFS\_J223204.8-605414   & 0.2817 &  3  &    sf     & 1010$\pm$200 &  1060$\pm$210 &  -    &   -    & OII, H, K, Hb, OIII\\
ATHDFS\_J223214.8-605430	 & 1.073  &	2 &	BL    &    -   &    -     &   -    &   -    &    MgII, OII and CII \\
ATHDFS\_J223316.9-605533	 & 0.0553 &	3 &	abs   &    -   &    -     &   -    &   -    &    strong abs HK, Hb, Mg, Na \\
ATHDFS\_J223314.6-605543 &   0.0563  &   3 &    sf    & 3170$\pm$140 & 3970$\pm$190 & 20300$\pm$500 &   3820$\pm$130 &  OII, H, K, Hb, OIII, Ha, N2, S2\\
ATHDFS\_J223303.6-605751	 & 0.2202 &	2 &	unc   &    -   &    -     &   -    &   -    &      OII, no Hb or OIII \\

\enddata
\label{2dFredshifts_table}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Photometric redshifts of ATHDFS radio sources.}
\tablehead{ 
\colhead{ATHDFS name} & \colhead{\cite{teplitz01} Redshift } & \colhead{Redshift (this work)} &
\colhead{spectral type} 
}
\startdata
ATHDFS\_J223316.9-605533 & 0.17 & 0.20 & Sbc \\
ATHDFS\_J223353.9-605452 & 0.98 & 0.75 & Scd \\
ATHDFS\_J223214.8-605430 & 0.27 & 0.24 & Scd \\
ATHDFS\_J223448.4-605417 & 0.71 & 0.80 & Scd \\
ATHDFS\_J223204.8-605414 & 0.21 & 0.33 & Scd \\
ATHDFS\_J223230.3-605352 & 0.82 & 0.85 & Sbc \\
ATHDFS\_J223151.1-605328 & 0.32 & 0.25 & E/S0 \\
ATHDFS\_J223145.4-605311 & 0.32 & 0.25 & E/S0 \\
ATHDFS\_J223453.4-605259 & 0.74 & 0.74 & E/S0 \\
ATHDFS\_J223203.0-605242B & 0.34 & 0.27 & E/S0 \\
ATHDFS\_J223458.6-605225 & 0.71 & 0.71 & E/S0 \\
ATHDFS\_J223345.4-605227 & 1.44 & 0.48 &  Irr \\
ATHDFS\_J223454.9-605211 & 1.70 & 0.18 &  Scd \\
ATHDFS\_J223241.8-605209 & 0.10 & 0.11 & E/S0 \\
ATHDFS\_J223223.3-605137 & 0.51 & 0.37 & E/S0 \\
ATHDFS\_J223323.8-605141 & 0.51 & 0.68 & Scd \\
ATHDFS\_J223420.1-605138 & 0.82 & 0.84 & Sbc \\
ATHDFS\_J223427.0-605132 & 0.51 & 0.38 & Scd \\
ATHDFS\_J223238.8-605113 & 0.78 & 0.88 & Scd \\
ATHDFS\_J223139.6-605039 & 0.25 & 0.19 & E/S0 \\
ATHDFS\_J223142.8-605024 & 0.51 & 0.33 & E/S0 \\
ATHDFS\_J223238.5-605018 & 0.57 & 0.59 & E/S0 \\
ATHDFS\_J223411.6-604931 & 0.02 & 0.24 & Sbc \\
ATHDFS\_J223221.3-604929 & 0.51 & 0.52 & E/S0 \\
ATHDFS\_J223223.6-604923 & 0.34 & 0.52 & Sbc \\
ATHDFS\_J223301.3-604926 & 0.42 & 0.63 & Sbc \\
ATHDFS\_J223414.3-604923 & 0.42 & 0.32 & E/S0 \\
ATHDFS\_J223524.8-604918A & 0.78 & 0.74 & Sbc \\
ATHDFS\_J223524.8-604918B & - & 0.92 &  Sbc \\
ATHDFS\_J223413.1-604909 & 0.19 & 0.31 & Scd \\
ATHDFS\_J223107.4-604855 & - & 0.31 &  E/S0 \\
ATHDFS\_J223400.5-604903B & - & 0.77 &  Irr \\
ATHDFS\_J223359.4-604901 & - & 0.59 &  Irr \\
ATHDFS\_J223543.9-604838 & 0.45 & 0.37 & E/S0 \\
ATHDFS\_J223235.6-604844 & - & 0.61 &  E/S0 \\
ATHDFS\_J223452.0-604834 & 0.48 & 0.31 & Sbc \\
ATHDFS\_J223337.8-604833 & 0.67 & 0.53 & Sbc \\
ATHDFS\_J223255.7-604823 & 0.78 & 0.77 & Sbc \\
ATHDFS\_J223250.5-604814 & 0.74 & 0.59 & Scd \\
ATHDFS\_J223243.0-604758 & 0.60 & 0.71 & Scd \\
ATHDFS\_J223414.7-604753 & 0.03 & 0.26 & Sbc \\
ATHDFS\_J223217.6-604751 & 1.24 & 0.22 &  SB1 \\
ATHDFS\_J223417.5-604749 & 0.04 & 0.14 & Scd \\
ATHDFS\_J223226.8-604745 & 0.71 & 0.64 & Sbc \\
ATHDFS\_J223353.3-604723 & 2.05 & - &  --- \\
ATHDFS\_J223444.0-604710 & - & 0.- &  SB1 \\
ATHDFS\_J223315.8-604707 & - & 0.55 &  E/S0 \\
ATHDFS\_J223527.8-604639A & - & 0.31 &  E/S0 \\
ATHDFS\_J223231.6-604654 & - & 0.92 &  Sbc \\
ATHDFS\_J223254.0-604650 & - & 0.59 &  Sbc \\
ATHDFS\_J223305.3-604647 & 0.34 & 0.26 & E/S0 \\
ATHDFS\_J223118.9-604644 & 1.15 & 0.86 &  Scd \\
ATHDFS\_J223333.2-604642 & 0.23 & 0.15 & E/S0 \\
ATHDFS\_J223228.5-604642 & 0.74 & 0.74 & Sbc \\
ATHDFS\_J223536.8-604632 & 0.03 & 0.25 & Sbc \\
ATHDFS\_J223330.4-604624 & 0.45 & 0.34 & E/S0 \\
ATHDFS\_J223310.2-604601 & - & 0.47 &  Sbc \\
ATHDFS\_J223342.9-604524 & 0.16 & 0.36 & Sbc \\
ATHDFS\_J223324.0-604516 & 0.42 & 0.32 & E/S0 \\
ATHDFS\_J223320.1-604457 & - & 0.31 &  Scd \\
ATHDFS\_J223443.3-604452 & 1.70 & 0.10 &  SB1 \\
ATHDFS\_J223311.5-604449 & 1.06 & 0.51 &  SB2 \\
ATHDFS\_J223319.1-604428 & 1.24 & 0.74 &  SB2 \\
ATHDFS\_J223210.3-604433 & 0.71 & 0.69 & E/S0 \\
ATHDFS\_J223439.0-604435 & 0.48 & 0.66 & Sbc \\
ATHDFS\_J223244.1-604437 & 0.32 & 0.44 & SB1 \\
ATHDFS\_J223147.2-604415 & 0.48 & 0.44 & E/S0 \\
ATHDFS\_J223326.3-604416 & - & 0.17 &  E/S0 \\
ATHDFS\_J223422.4-604412 & 0.89 & - &  --- \\
ATHDFS\_J223226.8-604408 & 0.86 & 0.86 & Sbc \\
ATHDFS\_J223313.9-604359 & 1.99 & 0.23 &  Scd \\
ATHDFS\_J223101.3-604351 & 1.49 & 0.04 &  Sbc \\
ATHDFS\_J223147.4-604338 & 0.60 & 0.29 & SB2 \\
ATHDFS\_J223126.2-604337 & 0.01 & - &  --- \\
ATHDFS\_J223534.3-604328 & 0.64 & 0.53 & SB1 \\
ATHDFS\_J223250.6-604336 & 1.11 & - &  --- \\
ATHDFS\_J223522.2-604326 & 1.87 & 0.21 &  Scd \\
ATHDFS\_J223440.4-604309 & 0.34 & 0.35 & Scd \\
ATHDFS\_J223430.8-604310 & 0.34 & 0.35 & Scd \\
ATHDFS\_J223240.2-604306 & 0.51 & 0.33 & Scd \\
ATHDFS\_J223207.9-604305 & 0.74 & 0.53 & Scd \\
ATHDFS\_J223130.4-604232 & - & 0.67 &  E/S0 \\
ATHDFS\_J223239.0-604230 & 0.03 & 0.05 & E/S0 \\
ATHDFS\_J223312.4-604227 & 0.57 & 0.41 & Sbc \\
ATHDFS\_J223437.2-604214 & 0.45 & 0.37 & E/S0 \\
ATHDFS\_J223338.8-604216 & 1.65 & 0.32 &  Irr \\
ATHDFS\_J223523.6-604207 & 0.48 & 0.39 & E/S0 \\
ATHDFS\_J223135.8-604207 & 0.40 & 0.32 & E/S0 \\
ATHDFS\_J223359.8-604155 & 0.10 & 0.08 & Sbc \\
ATHDFS\_J223255.4-604151 & 0.16 & 0.18 & SB2 \\
ATHDFS\_J223158.4-604142 & 0.82 & 0.79 & Sbc \\
ATHDFS\_J223339.5-604131 & - & 0.33 &  Sbc \\
ATHDFS\_J223224.5-604113 & 0.60 & 0.64 & E/S0 \\
ATHDFS\_J223448.3-604042 & 0.11 & 0.21 & Scd \\
ATHDFS\_J223430.1-604043 & 0.60 & 0.51 & Sbc \\
ATHDFS\_J223337.5-604006 & 0.40 & 0.34 & Scd \\
ATHDFS\_J223438.0-603951 & 0.42 & 0.38 & E/S0 \\
ATHDFS\_J223047.9-603933 & 0.57 & 0.44 & Sbc \\
ATHDFS\_J223220.6-603931 & 0.30 & 0.23 & E/S0 \\
ATHDFS\_J223529.2-603927 & 0.54 & 0.58 & E/S0 \\
ATHDFS\_J223400.2-603930 & 0.71 & 0.68 & Scd \\
ATHDFS\_J223222.7-603924 & 0.54 & 0.43 & Scd \\
ATHDFS\_J223253.7-603921 & 0.54 & 0.73 & Sbc \\
ATHDFS\_J223331.3-603914 & 0.48 & 0.38 & E/S0 \\
ATHDFS\_J223123.1-603903 & 0.16 & 0.06 & Sbc \\
ATHDFS\_J223245.6-603857 & - & 0.75 &  Irr \\
ATHDFS\_J223144.4-603858 & 0.32 & 0.26 & E/S0 \\
ATHDFS\_J223153.7-603853 & 0.89 & 0.52 & Irr \\
ATHDFS\_J223450.4-603844 & 0.42 & 0.34 & E/S0 \\
ATHDFS\_J223307.1-603846 & 0.64 & 0.55 & Sbc \\
ATHDFS\_J223457.3-603840 & 0.64 & 0.52 & Sbc \\
ATHDFS\_J223232.3-603842 & - & 0.23 &  E/S0 \\
ATHDFS\_J223304.6-603835 & 0.71 & 0.59 & Sbc \\
ATHDFS\_J223138.7-603818 & - & 0.62 &  Sbc \\
ATHDFS\_J223248.2-603805 & 0.54 & 0.40 & Sbc \\
ATHDFS\_J223334.4-603804 & 0.54 & 0.56 & Irr \\
ATHDFS\_J223436.9-603754 & 1.29 & 0.97 &  Sbc \\
ATHDFS\_J223254.5-603748 & 0.21 & 0.23 & Sbc \\
ATHDFS\_J223350.0-603741 & - & 0.61 &  E/S0 \\
ATHDFS\_J223232.8-603737 & - & 0.77 &  E/S0 \\
ATHDFS\_J223404.8-603732 & - & 0.98 &  Sbc \\
ATHDFS\_J223437.7-603726 & 0.48 & 0.37 & Scd \\
ATHDFS\_J223417.1-603724 & 0.07 & 0.32 & Sbc \\
ATHDFS\_J223341.2-603724 & 0.82 & 0.88 & Scd \\
ATHDFS\_J223225.6-603717 & 0.54 & 0.45 & Scd \\
ATHDFS\_J223506.5-603700 & 0.34 & 0.05 & SB2 \\
ATHDFS\_J223400.2-603653 & 0.12 & 0.08 & Sbc \\
ATHDFS\_J223525.8-603652 & 0.86 & 0.88 & Sbc \\
ATHDFS\_J223404.3-603638 & 0.48 & 0.42 & E/S0 \\
ATHDFS\_J223406.7-603637 & 0.01 & 0.10 & Scd \\
ATHDFS\_J223341.9-603634 & - & 0.04 &  Scd \\
ATHDFS\_J223451.7-603632 & 0.32 & 0.29 & Sbc \\
ATHDFS\_J223316.5-603627 & 0.60 & 0.29 & SB2 \\
ATHDFS\_J223526.2-603617 & 0.51 & 0.37 & Sbc \\
ATHDFS\_J223518.7-603619 & - & 0.12 &  SB1 \\
ATHDFS\_J223158.5-603614 & 0.51 & 0.42 & Scd \\
ATHDFS\_J223421.8-603603 & 2.05 & 0.22 &  Scd \\
ATHDFS\_J223232.4-603542A & 0.42 & - &  --- \\
ATHDFS\_J223232.4-603542B & 0.42 & - &  --- \\
ATHDFS\_J223104.8-603549 & 0.71 & 0.58 & Scd \\
ATHDFS\_J223525.7-603544 & 0.04 & 0.06 & Scd \\
ATHDFS\_J223224.0-603537 & - & 0.17 &  Scd \\
ATHDFS\_J223253.0-603539 & 0.74 & 0.58 & Scd \\
ATHDFS\_J223245.3-603537 & - & 0.51 &  Scd \\
ATHDFS\_J223046.1-603525 & 0.57 & 0.44 & Sbc \\
ATHDFS\_J223338.8-603523 & 0.16 & 0.14 & E/S0 \\
ATHDFS\_J223208.3-603519 & 0.45 & 0.36 & Sbc \\
ATHDFS\_J223344.9-603515 & 0.51 & 0.46 & Scd \\
ATHDFS\_J223524.8-603509 & - & 0.58 &  Sbc \\
ATHDFS\_J223536.3-603506 & 0.89 & 0.96 & Sbc \\
ATHDFS\_J223549.5-603502 & 0.57 & 0.50 & Sbc \\
ATHDFS\_J223350.5-603503 & - & 0.98 &  E/S0 \\
ATHDFS\_J223541.5-603454 & 0.64 & 0.53 & Sbc \\
ATHDFS\_J223438.6-603450 & 0.30 & 0.19 & E/S0 \\
ATHDFS\_J223103.2-603453 & 0.57 & 0.58 & E/S0 \\
ATHDFS\_J223425.0-603452 & - & 0.72 &  SB2 \\
ATHDFS\_J223212.3-603448 & 0.08 & 0.17 & Scd \\
ATHDFS\_J223207.4-603445 & 0.37 & 0.30 & E/S0 \\
ATHDFS\_J223243.3-603443 & 0.57 & 0.46 & Sbc \\
ATHDFS\_J223442.8-603433 & 0.57 & 0.30 & Scd \\
ATHDFS\_J223216.6-603434 & 1.15 & 0.83 &  Scd \\
ATHDFS\_J223539.3-603424 & - & 0.87 &  Sbc \\
ATHDFS\_J223153.2-603422 & 0.42 & 0.35 & E/S0 \\
ATHDFS\_J223401.0-603424 & - & 0.13 &  E/S0 \\
ATHDFS\_J223245.5-603419 & 0.54 & 0.39 & Sbc \\
ATHDFS\_J223311.9-603417 & 0.42 & 0.64 & Sbc \\
ATHDFS\_J223434.1-603410 & - & 0.76 &  Irr \\
ATHDFS\_J223053.2-603402 & 1.15 & 0.94 &  Scd \\
ATHDFS\_J223415.0-603408 & 0.57 & 0.48 & Scd \\
ATHDFS\_J223409.7-603402 & 0.78 & 0.79 & Scd \\
ATHDFS\_J223512.7-603353 & 0.57 & 0.58 & E/S0 \\
ATHDFS\_J223306.0-603350 & 0.17 & 0.30 & Scd \\
ATHDFS\_J223329.7-603352 & - & 0.11 &  SB1 \\
ATHDFS\_J223243.4-603352 & 1.24 & 0.81 &  SB1 \\
ATHDFS\_J223138.5-603344 & - & 0.24 &  E/S0 \\
ATHDFS\_J223420.9-603336 & 1.11 & 0.10 &  SB1 \\
ATHDFS\_J223225.0-603338 & 0.27 & 0.35 & Scd \\
ATHDFS\_J223513.7-603333 & 0.51 & 0.36 & Sbc \\
ATHDFS\_J223247.6-603337 & 0.67 & 0.56 & Sbc \\
ATHDFS\_J223337.5-603329 & 1.34 & - &  --- \\
ATHDFS\_J223253.1-603329 & 1.15 & 0.60 &  Scd \\
ATHDFS\_J223121.6-603301 & 1.02 & - &  --- \\
ATHDFS\_J223308.6-603251 & 0.64 & 0.64 & E/S0 \\
ATHDFS\_J223456.8-603251 & - & 0.20 &  SB1 \\
ATHDFS\_J223229.5-603243 & - & 0.75 &  Irr \\
ATHDFS\_J223509.4-603235 & 3.06 & 0.22 &  Sbc \\
ATHDFS\_J223142.5-603238 & - & 0.42 &  Sbc \\
ATHDFS\_J223317.7-603235 & - & 0.60 &  E/S0 \\
ATHDFS\_J223429.9-603226 & - & 0.21 &  E/S0 \\
ATHDFS\_J223331.6-603222 & 0.57 & 0.42 & Scd \\
ATHDFS\_J223504.4-603221 & 0.54 & 0.45 & Sbc \\
ATHDFS\_J223343.5-603211 & 0.60 & 0.53 & Sbc \\
ATHDFS\_J223519.4-603157A & 0.51 & 0.38 & Sbc \\
ATHDFS\_J223519.4-603157B & 0.51 & 0.38 & Scd \\
ATHDFS\_J223433.9-603150 & - & 0.75 &  Irr \\
ATHDFS\_J223449.7-603137 & 0.67 & 0.83 & Sbc \\
ATHDFS\_J223316.0-603127 & 0.60 & 0.52 & Sbc \\
ATHDFS\_J223548.9-603113 & 0.51 & 0.39 & E/S0 \\
ATHDFS\_J223201.4-603118 & 0.60 & 0.59 & E/S0 \\
ATHDFS\_J223351.7-603117 & 0.67 & 0.49 & Scd \\
ATHDFS\_J223504.6-603109 & 0.08 & 0.05 & Sbc \\
ATHDFS\_J223415.5-603108 & 1.20 & - &  --- \\
ATHDFS\_J223447.4-603050 & 0.89 & - &  --- \\
ATHDFS\_J223404.0-603037A & 1.29 & - &  --- \\
ATHDFS\_J223404.0-603037B & 0.48 & 0.17 & E/S0 \\
ATHDFS\_J223445.6-603032 & 1.34 & 0.98 &  Scd \\
ATHDFS\_J223304.8-603031 & 0.54 & 0.40 & Scd \\
ATHDFS\_J223120.1-603025 & 0.51 & 0.37 & Sbc \\
ATHDFS\_J223241.4-603025 & 0.54 & 0.41 & Scd \\
ATHDFS\_J223440.4-603017 & 0.27 & 0.19 & E/S0 \\
ATHDFS\_J223216.6-603016 & 0.48 & 0.33 & Sbc \\
ATHDFS\_J223453.7-603008 & 0.45 & 0.35 & E/S0 \\
ATHDFS\_J223430.1-602959 & 0.01 & 0.28 & Irr \\
ATHDFS\_J223224.7-603005 & 1.44 & - &  --- \\
ATHDFS\_J223058.4-602952 & 0.82 & 0.82 & Sbc \\
ATHDFS\_J223530.9-602951 & 1.20 & - &  --- \\
ATHDFS\_J223534.2-602948 & 0.23 & 0.21 & Sbc \\
ATHDFS\_J223108.1-602946 & - & 0.32 &  E/S0 \\
ATHDFS\_J223316.8-602934 & 0.89 & 0.12 & Scd \\
ATHDFS\_J223513.7-602930 & 1.44 & 0.08 &  Sbc \\
ATHDFS\_J223454.1-602926 & 0.57 & 0.56 & E/S0 \\
ATHDFS\_J223415.3-602925 & 0.21 & 0.21 & Sbc \\
ATHDFS\_J223149.1-602924 & 1.24 & - &  --- \\
ATHDFS\_J223157.5-602919 & 0.67 & 0.36 & Sbc \\
ATHDFS\_J223447.1-602915 & 0.42 & 0.31 & E/S0 \\
ATHDFS\_J223317.7-602916 & 1.54 & 0.04 &  Irr \\
ATHDFS\_J223515.2-602856 & 0.60 & 0.47 & Sbc \\
ATHDFS\_J223420.1-602901 & - & 0.87 &  Sbc \\
ATHDFS\_J223445.3-602855 & 1.54 & - &  --- \\
ATHDFS\_J223431.7-602859 & 0.51 & 0.39 & Scd \\
ATHDFS\_J223212.1-602858 & 0.57 & 0.42 & Sbc \\
ATHDFS\_J223505.0-602853 & 0.48 & 0.45 & E/S0 \\
ATHDFS\_J223236.2-602855 & 0.34 & 0.40 & SB2 \\
ATHDFS\_J223307.7-602853 & 1.44 & 0.54 &  Scd \\
ATHDFS\_J223326.9-602850 & 0.02 & 0.02 & Scd \\
ATHDFS\_J223330.5-602849 & 0.21 & 0.35 & SB2 \\
ATHDFS\_J223138.5-602834 & - & 0.76 &  Irr \\
ATHDFS\_J223307.0-602827 & - & 0.07 &  SB2 \\
ATHDFS\_J223436.2-602821 & - & 0.89 &  Scd \\
ATHDFS\_J223329.4-602811 & - & 0.24 &  SB1 \\
ATHDFS\_J223413.3-602808 & - & 0.66 &  Scd \\
ATHDFS\_J223114.1-602800 & - & 0.75 &  Irr \\
ATHDFS\_J223133.4-602755 & 0.60 & 0.46 & Sbc \\
ATHDFS\_J223443.9-602739A & 0.37 & 0.31 & E/S0 \\
ATHDFS\_J223443.9-602739B & 0.37 & 0.31 & E/S0 \\
ATHDFS\_J223443.9-602739C & 0.37 & 0.31 & E/S0 \\
ATHDFS\_J223136.1-602731 & 0.48 & 0.35 & Sbc \\
ATHDFS\_J223142.7-602719 & 0.60 & 0.47 & Sbc \\
ATHDFS\_J223332.7-602723 & 0.64 & 0.71 & Scd \\
ATHDFS\_J223227.6-602719A & 0.98 & 0.74 & SB2 \\
ATHDFS\_J223312.3-602707 & - & 0.86 &  E/S0 \\
ATHDFS\_J223432.3-602652 & - & 0.80 &  Sbc \\
ATHDFS\_J223506.2-602647 & 0.64 & 0.46 & Scd \\
ATHDFS\_J223342.2-602639 & 0.51 & 0.60 & Irr \\
ATHDFS\_J223221.4-602629 & 1.20 & 0.70 &  Scd \\
ATHDFS\_J223400.9-602633 & 0.37 & 0.31 & E/S0 \\
ATHDFS\_J223212.4-602632 & 0.78 & 0.73 & Sbc \\
ATHDFS\_J223136.2-602627 & 0.60 & 0.51 & Sbc \\
ATHDFS\_J223432.6-602614 & 1.15 & - &  --- \\
ATHDFS\_J223335.3-602615 & 0.08 & 0.09 & E/S0 \\
ATHDFS\_J223136.9-602610 & 0.60 & 0.49 & Sbc \\
ATHDFS\_J223442.5-602601 & 0.40 & 0.40 & Irr \\
ATHDFS\_J223148.3-602554 & 0.57 & 0.43 & Scd \\
ATHDFS\_J223357.8-602548 & 0.01 & 0.03 & Scd \\
ATHDFS\_J223222.4-602532 & - & 0.46 &  E/S0 \\
ATHDFS\_J223351.2-602519 & 0.60 & 0.44 & Sbc \\
ATHDFS\_J223141.1-602506 & 0.19 & 0.31 & Scd \\
ATHDFS\_J223134.5-602457 & 0.37 & 0.56 & Sbc \\
ATHDFS\_J223317.1-602427 & - & 0.07 &  SB2 \\
ATHDFS\_J223444.9-602417 & - & 0.08 &  Scd \\
ATHDFS\_J223436.8-602426 & 0.54 & 0.38 & Scd \\
ATHDFS\_J223245.3-602407 & - & 0.49 &  Sbc \\
ATHDFS\_J223343.4-602348 & 0.14 & 0.20 & SB2 \\
ATHDFS\_J223331.6-602307 & - & 0.59 &  E/S0 \\
ATHDFS\_J223358.9-602258 & 0.04 & - &  --- \\
ATHDFS\_J223300.5-602225 & 0.51 & 0.43 & Scd \\
ATHDFS\_J223154.6-602211 & 0.82 & 0.97 & Sbc \\
ATHDFS\_J223353.6-602136 & - & 0.91 &  Sbc \\
ATHDFS\_J223341.1-602054 & 1.02 & - &  --- \\
ATHDFS\_J223431.4-602041 & - & 0.31 &  E/S0 \\
ATHDFS\_J223356.6-601949 & 0.27 & 0.21 & E/S0 \\
ATHDFS\_J223316.0-601939 & 0.45 & 0.42 & E/S0 \\ 

\enddata
\label{photz_table}
\end{deluxetable}

\begin{table}
\centering
{\small
\begin{tabular}{lcrr}\hline\hline
ATHDFS name & $S_{\rm 1.4 GHz}$ & I mag & $R_I$ \\ \hline 
ATHDFS\_J223353.9-605452  &  5.918  &  21.23  &  2.88 \\
ATHDFS\_J223214.8-605430  &  18.601  &  21.58  &  3.52 \\
ATHDFS\_J223448.4-605417  &  1.396  &  22.11  &  2.61 \\
ATHDFS\_J223203.0-605242A  &  87.888  &  21.59  &  4.20 \\
ATHDFS\_J223107.4-604855  &  11.272  &  21.86  &  3.42 \\
ATHDFS\_J223320.1-604457  &  0.344  &  24.90  &  3.12 \\
ATHDFS\_J223210.3-604433  &  56.513  &  19.46  &  3.16 \\
ATHDFS\_J223534.3-604328  &  0.657  &  23.66  &  2.90 \\
ATHDFS\_J223355.6-604315  &  154.700  &  22.15  &  4.67 \\
ATHDFS\_J223123.1-603903  &  23.988  &  22.87  &  4.15 \\
ATHDFS\_J223245.6-603857  &  0.843  &  23.39  &  2.90 \\
ATHDFS\_J223404.8-603732  &  3.238  &  21.60  &  2.77 \\
ATHDFS\_J223343.7-603651  &  0.070  &  25.51  &  2.67 \\
ATHDFS\_J223350.5-603503  &  1.252  &  23.08  &  2.95 \\
ATHDFS\_J223420.9-603336  &  4.328  &  21.74  &  2.95 \\
ATHDFS\_J223212.9-603234A  &  2.816  &  22.02  &  2.88 \\
ATHDFS\_J223212.9-603234B  &  1.466  &  22.02  &  2.59 \\
ATHDFS\_J223113.5-603147  &  0.831  &  23.02  &  2.75 \\
ATHDFS\_J223329.1-602933  &  0.261  &  25.77  &  3.34 \\
ATHDFS\_J223444.9-602417  &  9.581  &  23.58  &  4.03 \\
ATHDFS\_J223245.3-602407  &  0.469  &  24.17  &  2.96 \\
ATHDFS\_J223303.6-605751  &  0.508  &  $>$23.5  &  $>$2.53 \\
ATHDFS\_J223410.5-605545A  &  2.106  &  $>$23.5  &  $>$3.14 \\
ATHDFS\_J223410.5-605545B  &  2.443  &  $>$23.5  &  $>$3.21 \\
ATHDFS\_J223308.5-605544  &  3.643  &  $>$23.5  &  $>$3.38 \\
ATHDFS\_J223317.5-605416A  &  7.754  &  $>$23.5  &  $>$3.71 \\
ATHDFS\_J223317.5-605416B  &  5.570  &  $>$23.5  &  $>$3.57 \\
ATHDFS\_J223403.1-605101  &  12.043  &  $>$23.5  &  $>$3.90 \\
ATHDFS\_J223454.0-604904  &  0.483  &  $>$23.5  &  $>$2.50 \\
ATHDFS\_J223527.8-604639B  &  1.423  &  $>$23.5  &  $>$2.97 \\
ATHDFS\_J223319.1-604348  &  1.085  &  $>$23.5  &  $>$2.86 \\
ATHDFS\_J223427.3-604258  &  0.571  &  $>$23.5  &  $>$2.58 \\
ATHDFS\_J223417.8-604009  &  1.502  &  $>$23.5  &  $>$3.00 \\
ATHDFS\_J223429.9-603629  &  0.671  &  $>$23.5  &  $>$2.65 \\
ATHDFS\_J223224.0-603537  &  1.259  &  $>$23.5  &  $>$2.92 \\
ATHDFS\_J223258.5-603346  &  1.010  &  $>$23.5  &  $>$2.82 \\
ATHDFS\_J223509.5-603257  &  0.980  &  $>$23.5  & $>$2.81 \\
ATHDFS\_J223537.7-603013  &  2.860  &  $>$23.5  &  $>$3.28 \\
ATHDFS\_J223236.5-603000  &  1.507  &  $>$23.5  &  $>$3.00 \\
ATHDFS\_J223355.5-602956  &  1.534  &  $>$23.5  &  $>$3.01 \\
ATHDFS\_J223140.6-602924  &  4.962  &  $>$23.5  &  $>$3.52 \\
ATHDFS\_J223117.4-602850  &  7.756  &  $>$23.5  &  $>$3.71 \\
ATHDFS\_J223306.6-602425  &  1.949  &  $>$23.5  &  $>$3.11 \\
ATHDFS\_J223410.2-602324  &  0.582  &  $>$23.5  &  $>$2.58 \\ \hline
\end{tabular}
